Scaling Multi-Agent Epistemic Planning through GNN-Derived Heuristics

Multi-agent Epistemic Planning (MEP) is an autonomous planning framework for reasoning about both the physical world and the beliefs of agents, with applications in domains where information flow and awareness among agents are critical. The richness of MEP requires states to be represented as Kripke structures, i.e., directed labeled graphs. This representation limits the applicability of existing heuristics, hindering the scalability of epistemic solvers, which must explore an exponential search space without guidance, resulting often in intractability. To address this, we exploit Graph Neural Networks (GNNs) to learn patterns and relational structures within epistemic states, to guide the planning process. GNNs, which naturally capture the graph-like nature of Kripke models, allow us to derive meaningful estimates of state quality -- e.g., the distance from the nearest goal -- by generalizing knowledge obtained from previously solved planning instances. We integrate these predictive heuristics into an epistemic planning pipeline and evaluate them against standard baselines, showing improvements in the scalability of multi-agent epistemic planning.

==> (inline-0) <==
\begin{longtable}[!ht]{l|ccc|ccc|ccc}
		\centering
		\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\bitmaskRes} & \multicolumn{3}{c|}{\hashedRes} & \multicolumn{3}{c}{\mappedRes} \\
		\cline{2-10}
		& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
		\hline
		Assemble\_B3-pl\_5 & 5 & 14 & 164 & 5 & 14 & 154 & 5 & 14 & 308 \\
		Assemble\_B5-pl\_5 & 5 & 14 & 223 & 5 & 14 & 371 & 5 & 14 & 475 \\
		Assemble\_B7-pl\_5 & 5 & 14 & 4368 & 5 & 14 & 4790 & 5 & 14 & 9894 \\
		CC\_2\_2\_3-pl\_4 & 4 & 13 & 183 & 5 & 9 & 141 & 4 & 14 & 171 \\
		CC\_2\_2\_3-pl\_6 & 6 & 62 & 424 & 6 & 10 & 106 & 6 & 178 & 1532 \\
		CC\_2\_2\_4-pl\_5 & 7 & 43 & 938 & 9 & 77 & 2507 & 5 & 94 & 3483 \\
		CC\_2\_3\_4-pl\_3 & 5 & 6 & 2517 & 3 & 3 & 1381 & 3 & 19 & 6067 \\
		CC\_2\_3\_4-pl\_7 & 11 & 2054 & 88913 & 9 & 22 & 3244 & 7 & 4153 & 585278 \\
		CC\_3\_2\_3-pl\_4 & 5 & 13 & 219 & 5 & 7 & 160 & 4 & 47 & 689 \\
		CC\_3\_2\_3-pl\_5 & 6 & 51 & 888 & 6 & 45 & 463 & 5 & 136 & 2088 \\
		CC\_3\_3\_3-pl\_4 & 6 & 19 & 1730 & 4 & 4 & 495 & 4 & 39 & 1337 \\
		CoinBox-pl\_3 & 3 & 17 & 220 & 3 & 17 & 129 & 3 & 17 & 228 \\
		CoinBox-pl\_6 & 6 & 381 & 3534 & 6 & 381 & 2748 & 6 & 381 & 3760 \\
		SC\_4\_1-pl\_3 & 3 & 4 & 51 & 3 & 4 & 52 & 3 & 4 & 96 \\
		SC\_4\_2-pl\_7 & 7 & 120 & 609 & 7 & 120 & 545 & 7 & 97 & 533 \\
		SC\_4\_3-pl\_5 & 5 & 17 & 116 & 5 & 17 & 62 & 5 & 17 & 98 \\
		SC\_8\_10-pl\_6 & 6 & 49 & 315 & 6 & 49 & 343 & 6 & 113 & 882 \\
		SC\_9\_11-pl\_6 & 6 & 26 & 179 & 6 & 26 & 161 & 6 & 26 & 198 \\
		SC\_9\_11-pl\_8 & 8 & 66 & 388 & 8 & 66 & 271 & 8 & 66 & 500 \\
		SC\_10\_8-pl\_10 & 10 & 10 & 174 & 10 & 10 & 97 & 10 & 10 & 108 \\
		SC\_10\_8-pl\_15 & 15 & 130 & 824 & 15 & 130 & 543 & 15 & 130 & 822 \\
		SC\_10\_10-pl\_6 & 6 & 309 & 8676 & 6 & 309 & 5998 & 6 & 298 & 8135 \\
		SC\_10\_10-pl\_7 & 7 & 647 & 17999 & 7 & 647 & 11495 & 7 & 589 & 16064 \\
		SC\_10\_10-pl\_10 & 10 & 3096 & 80030 & 10 & 3096 & 58382 & 10 & 1977 & 51904 \\
		SC\_10\_10-pl\_13 & 13 & 51 & 431 & 13 & 51 & 360 & 13 & 51 & 358 \\
		\hline
		\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 289 $\pm$ 705 & 8565 $\pm$ 22733 & 7 $\pm$ 3 & 206 $\pm$ 608 & 3800 $\pm$ 11431 & 6 $\pm$ 3 & 340 $\pm$ 871 & 27800 $\pm$ 114266 \\
		\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 2 & 40 $\pm$ 106 & 748 $\pm$ 2298 & 6 $\pm$ 3 & 31 $\pm$ 67 & 596 $\pm$ 2353 & 6 $\pm$ 2 & 66 $\pm$ 119 & 1290 $\pm$ 3452 \\
		\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 7 $\pm$ 3 & 289 $\pm$ 705 & 8565 $\pm$ 22733 & 7 $\pm$ 3 & 206 $\pm$ 608 & 3800 $\pm$ 11431 & 6 $\pm$ 3 & 340 $\pm$ 871 & 27800 $\pm$ 114266 \\
		\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 6 $\pm$ 2 & 40 $\pm$ 106 & 748 $\pm$ 2298 & 6 $\pm$ 3 & 31 $\pm$ 67 & 596 $\pm$ 2353 & 6 $\pm$ 2 & 66 $\pm$ 119 & 1290 $\pm$ 3452 \\
		Solved Instances & \multicolumn{3}{c|}{25/25 (100.00\%)} & \multicolumn{3}{c|}{25/25 (100.00\%)} & \multicolumn{3}{c}{25/25 (100.00\%)}
		\\
		\caption{Comparison of execution on the ablation study over the \textbf{Train} instances. The model used has been trained using the instances reported in this table.}
		\label{tab:repres_comparison_train}
	\end{longtable}

	\begin{longtable}[!ht]{l|ccc|ccc|ccc}
		\centering
		\small
		\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\bitmaskRes} & \multicolumn{3}{c|}{\hashedRes} & \multicolumn{3}{c}{\mappedRes} \\
		\cline{2-10}
		& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
		\hline
		Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO\\
		Assemble\_B2-pl\_5 & 5 & 14 & 264 & 5 & 14 & 264 & 5 & 14 & 285 \\
		Assemble\_B4-pl\_5 & 5 & 14 & 275 & 5 & 14 & 332 & 5 & 14 & 330 \\
		Assemble\_B6-pl\_5 & 5 & 14 & 804 & 5 & 14 & 826 & 5 & 14 & 1127 \\
		Assemble\_B8-pl\_5 & 5 & 14 & 24655 & 5 & 14 & 25636 & 5 & 14 & 48340 \\
		Assemble\_B9-pl\_5 & 5 & 14 & 295842 & 5 & 14 & 296625 & \unsolvedColumn & \unsolvedColumn & \myTO\\
		Assemble\_C-pl\_5 & 5 & 14 & 124 & 5 & 14 & 237 & 5 & 14 & 238 \\
		CC\_2\_2\_3-pl\_3 & 3 & 9 & 111 & 4 & 11 & 108 & 3 & 9 & 181 \\
		CC\_2\_2\_3-pl\_5 & 5 & 17 & 272 & 5 & 9 & 134 & 5 & 77 & 684 \\
		CC\_2\_2\_3-pl\_7 & 7 & 163 & 2390 & 8 & 33837 & 214811 & 7 & 558 & 4358 \\
		CC\_2\_2\_3-pl\_8 & 8 & 1327 & 18235 & 8 & 247 & 2434 & 8 & 2539 & 27312 \\
		CC\_2\_2\_4-pl\_3 & 3 & 3 & 217 & 3 & 3 & 279 & 3 & 11 & 373 \\
		CC\_2\_2\_4-pl\_4 & 6 & 7 & 324 & 6 & 9 & 212 & 4 & 23 & 778 \\
		CC\_2\_2\_4-pl\_6 & 6 & 21 & 1251 & 7 & 26 & 296 & 6 & 363 & 9536 \\
		CC\_2\_2\_4-pl\_7 & 8 & 129 & 3989 & 8 & 498 & 4701 & 7 & 2084 & 45668 \\
		CC\_2\_3\_4-pl\_4 & 5 & 5 & 1995 & 6 & 10 & 1655 & 4 & 42 & 12130 \\
		CC\_2\_3\_4-pl\_5 & 10 & 132 & 20181 & 12 & 61 & 5848 & 5 & 127 & 45028 \\
		CC\_2\_3\_4-pl\_6 & 11 & 1269 & 65775 & 8 & 11 & 3383 & 6 & 675 & 124726 \\
		CC\_3\_2\_3-pl\_3 & 3 & 4 & 228 & 3 & 3 & 196 & 3 & 14 & 318 \\
		CC\_3\_2\_3-pl\_6 & 6 & 74 & 1201 & 6 & 113 & 1092 & 6 & 367 & 6443 \\
		CC\_3\_2\_3-pl\_7 & 8 & 185 & 3058 & 7 & 1835 & 24464 & 7 & 1548 & 26110 \\
		CC\_3\_3\_3-pl\_3 & 3 & 3 & 218 & 3 & 4 & 367 & 3 & 15 & 790 \\
		CC\_3\_3\_3-pl\_5 & 6 & 26 & 1975 & 7 & 22 & 534 & 5 & 253 & 8316 \\
		CC\_3\_3\_3-pl\_6 & 8 & 226 & 13395 & \unsolvedColumn & \unsolvedColumn & \myTO & 6 & 1942 & 73680 \\
		CC\_3\_3\_3-pl\_7 & 8 & 1476 & 59481 & 8 & 79 & 1255 & 7 & 11726 & 405444 \\
		CoinBox-pl\_2 & 2 & 2 & 52 & 2 & 2 & 50 & 2 & 2 & 109 \\
		CoinBox-pl\_5 & 5 & 77 & 425 & 5 & 77 & 552 & 5 & 78 & 728 \\
		CoinBox-pl\_7 & 7 & 1817 & 10395 & 7 & 1817 & 13110 & 7 & 1793 & 17758 \\
		SC\_4\_1-pl\_5 & 5 & 17 & 125 & 5 & 17 & 99 & 5 & 17 & 93 \\
		SC\_4\_2-pl\_5 & 5 & 15 & 132 & 5 & 15 & 99 & 5 & 30 & 184 \\
		SC\_4\_2-pl\_8 & 8 & 339 & 1639 & 8 & 339 & 1316 & 8 & 184 & 923 \\
		SC\_4\_3-pl\_6 & 6 & 21 & 162 & 6 & 21 & 113 & 6 & 21 & 93 \\
		SC\_4\_3-pl\_8 & 8 & 59 & 186 & 8 & 59 & 156 & 8 & 59 & 177 \\
		SC\_4\_4-pl\_5 & 5 & 17 & 125 & 5 & 17 & 87 & 5 & 17 & 91 \\
		SC\_8\_10-pl\_8 & 8 & 542 & 5157 & 8 & 542 & 3841 & 8 & 485 & 4121 \\
		SC\_8\_10-pl\_9 & 9 & 1660 & 17268 & 9 & 1660 & 14557 & 9 & 1772 & 16936 \\
		SC\_8\_10-pl\_12 & 12 & 31662 & 199243 & 12 & 31662 & 203157 & 12 & 35063 & 281914 \\
		SC\_9\_11-pl\_4 & 4 & 8 & 143 & 4 & 8 & 141 & 4 & 8 & 139 \\
		SC\_9\_11-pl\_5 & 5 & 11 & 152 & 5 & 11 & 96 & 5 & 11 & 122 \\
		SC\_9\_11-pl\_7 & 7 & 41 & 431 & 7 & 41 & 299 & 7 & 41 & 326 \\
		SC\_9\_11-pl\_9 & 9 & 238 & 1895 & 9 & 238 & 2158 & 9 & 237 & 2041 \\
		SC\_9\_11-pl\_10 & 10 & 663 & 6151 & 10 & 663 & 5467 & 10 & 657 & 6013 \\
		SC\_9\_11-pl\_11 & 11 & 1262 & 15073 & 11 & 1262 & 10960 & 11 & 1272 & 12372 \\
		SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO\\
		SC\_10\_8-pl\_14 & 14 & 93 & 481 & 14 & 93 & 378 & 14 & 93 & 572 \\
		SC\_10\_10-pl\_2 & 2 & 6 & 280 & 2 & 6 & 173 & 2 & 6 & 311 \\
		SC\_10\_10-pl\_3 & 3 & 10 & 239 & 3 & 10 & 248 & 3 & 10 & 347 \\
		SC\_10\_10-pl\_9 & 9 & 10 & 188 & 9 & 10 & 120 & 9 & 10 & 117 \\
		SC\_10\_10-pl\_9 & 9 & 886 & 20614 & 9 & 886 & 17444 & 9 & 1248 & 32644 \\
		SC\_10\_10-pl\_10 & 10 & 15 & 191 & 10 & 15 & 158 & 10 & 15 & 161 \\
		SC\_10\_10-pl\_13 & 13 & 15826 & 285398 & 13 & 15826 & 330014 & 13 & 17305 & 472785 \\
		SC\_10\_10-pl\_14 & \unsolvedColumn & \unsolvedColumn & \myTO & 14 & 30967 & 582175 & \unsolvedColumn & \unsolvedColumn & \myTO\\
		SC\_10\_10-pl\_17 & 17 & 946 & 7240 & 17 & 946 & 5175 & 17 & 942 & 7546 \\
		SC\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO\\
		\hline
		\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 1228 $\pm$ 4886 & 21793 $\pm$ 62537 & 7 $\pm$ 3 & 2481 $\pm$ 7827 & 35557 $\pm$ 106042 & 7 $\pm$ 3 & 1711 $\pm$ 5628 & 34711 $\pm$ 94709 \\
		\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 4 & 66 $\pm$ 300 & 1758 $\pm$ 9389 & 6 $\pm$ 4 & 61 $\pm$ 447 & 1335 $\pm$ 5215 & 6 $\pm$ 3 & 156 $\pm$ 661 & 3908 $\pm$ 16651 \\
		\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 7 $\pm$ 3 & 1274 $\pm$ 4981 & 16258 $\pm$ 49770 & 7 $\pm$ 3 & 1939 $\pm$ 6818 & 18730 $\pm$ 61527 & 7 $\pm$ 3 & 1706 $\pm$ 5687 & 33899 $\pm$ 95522 \\
		\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 7 $\pm$ 4 & 73 $\pm$ 376 & 1465 $\pm$ 6213 & 6 $\pm$ 3 & 63 $\pm$ 368 & 1126 $\pm$ 4650 & 6 $\pm$ 3 & 137 $\pm$ 648 & 3365 $\pm$ 13240 \\
		Solved Instances & \multicolumn{3}{c|}{50/54 (92.59\%)} & \multicolumn{3}{c|}{50/54 (92.59\%)} & \multicolumn{3}{c}{49/54 (90.74\%)}
		\\
		\caption{Comparison of execution on the ablation study over the \textbf{Test} instances. The model used has been trained using the instances reported in the previous \textbf{Train} Table.}
		\label{tab:repres_comparison_test}
	\end{longtable}

	\begin{longtable}[!ht]{l|ccc|ccc|ccc}
		\centering
		\small
		\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\bitmaskRes} & \multicolumn{3}{c|}{\hashedRes} & \multicolumn{3}{c}{\mappedRes} \\
		\cline{2-10}
		& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
		\hline
		Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO\\
		Assemble\_B2-pl\_5 & 5 & 14 & 264 & 5 & 14 & 264 & 5 & 14 & 285 \\
		Assemble\_B3-pl\_5 & 5 & 14 & 164 & 5 & 14 & 154 & 5 & 14 & 308 \\
		Assemble\_B4-pl\_5 & 5 & 14 & 275 & 5 & 14 & 332 & 5 & 14 & 330 \\
		Assemble\_B5-pl\_5 & 5 & 14 & 223 & 5 & 14 & 371 & 5 & 14 & 475 \\
		Assemble\_B6-pl\_5 & 5 & 14 & 804 & 5 & 14 & 826 & 5 & 14 & 1127 \\
		Assemble\_B7-pl\_5 & 5 & 14 & 4368 & 5 & 14 & 4790 & 5 & 14 & 9894 \\
		Assemble\_B8-pl\_5 & 5 & 14 & 24655 & 5 & 14 & 25636 & 5 & 14 & 48340 \\
		Assemble\_B9-pl\_5 & 5 & 14 & 295842 & 5 & 14 & 296625 & \unsolvedColumn & \unsolvedColumn & \myTO\\
		Assemble\_C-pl\_5 & 5 & 14 & 124 & 5 & 14 & 237 & 5 & 14 & 238 \\
		CC\_2\_2\_3-pl\_3 & 3 & 9 & 111 & 4 & 11 & 108 & 3 & 9 & 181 \\
		CC\_2\_2\_3-pl\_4 & 4 & 13 & 183 & 5 & 9 & 141 & 4 & 14 & 171 \\
		CC\_2\_2\_3-pl\_5 & 5 & 17 & 272 & 5 & 9 & 134 & 5 & 77 & 684 \\
		CC\_2\_2\_3-pl\_6 & 6 & 62 & 424 & 6 & 10 & 106 & 6 & 178 & 1532 \\
		CC\_2\_2\_3-pl\_7 & 7 & 163 & 2390 & 8 & 33837 & 214811 & 7 & 558 & 4358 \\
		CC\_2\_2\_3-pl\_8 & 8 & 1327 & 18235 & 8 & 247 & 2434 & 8 & 2539 & 27312 \\
		CC\_2\_2\_4-pl\_3 & 3 & 3 & 217 & 3 & 3 & 279 & 3 & 11 & 373 \\
		CC\_2\_2\_4-pl\_4 & 6 & 7 & 324 & 6 & 9 & 212 & 4 & 23 & 778 \\
		CC\_2\_2\_4-pl\_5 & 7 & 43 & 938 & 9 & 77 & 2507 & 5 & 94 & 3483 \\
		CC\_2\_2\_4-pl\_6 & 6 & 21 & 1251 & 7 & 26 & 296 & 6 & 363 & 9536 \\
		CC\_2\_2\_4-pl\_7 & 8 & 129 & 3989 & 8 & 498 & 4701 & 7 & 2084 & 45668 \\
		CC\_2\_3\_4-pl\_3 & 5 & 6 & 2517 & 3 & 3 & 1381 & 3 & 19 & 6067 \\
		CC\_2\_3\_4-pl\_4 & 5 & 5 & 1995 & 6 & 10 & 1655 & 4 & 42 & 12130 \\
		CC\_2\_3\_4-pl\_5 & 10 & 132 & 20181 & 12 & 61 & 5848 & 5 & 127 & 45028 \\
		CC\_2\_3\_4-pl\_6 & 11 & 1269 & 65775 & 8 & 11 & 3383 & 6 & 675 & 124726 \\
		CC\_2\_3\_4-pl\_7 & 11 & 2054 & 88913 & 9 & 22 & 3244 & 7 & 4153 & 585278 \\
		CC\_3\_2\_3-pl\_3 & 3 & 4 & 228 & 3 & 3 & 196 & 3 & 14 & 318 \\
		CC\_3\_2\_3-pl\_4 & 5 & 13 & 219 & 5 & 7 & 160 & 4 & 47 & 689 \\
		CC\_3\_2\_3-pl\_5 & 6 & 51 & 888 & 6 & 45 & 463 & 5 & 136 & 2088 \\
		CC\_3\_2\_3-pl\_6 & 6 & 74 & 1201 & 6 & 113 & 1092 & 6 & 367 & 6443 \\
		CC\_3\_2\_3-pl\_7 & 8 & 185 & 3058 & 7 & 1835 & 24464 & 7 & 1548 & 26110 \\
		CC\_3\_3\_3-pl\_3 & 3 & 3 & 218 & 3 & 4 & 367 & 3 & 15 & 790 \\
		CC\_3\_3\_3-pl\_4 & 6 & 19 & 1730 & 4 & 4 & 495 & 4 & 39 & 1337 \\
		CC\_3\_3\_3-pl\_5 & 6 & 26 & 1975 & 7 & 22 & 534 & 5 & 253 & 8316 \\
		CC\_3\_3\_3-pl\_6 & 8 & 226 & 13395 & \unsolvedColumn & \unsolvedColumn & \myTO & 6 & 1942 & 73680 \\
		CC\_3\_3\_3-pl\_7 & 8 & 1476 & 59481 & 8 & 79 & 1255 & 7 & 11726 & 405444 \\
		CoinBox-pl\_2 & 2 & 2 & 52 & 2 & 2 & 50 & 2 & 2 & 109 \\
		CoinBox-pl\_3 & 3 & 17 & 220 & 3 & 17 & 129 & 3 & 17 & 228 \\
		CoinBox-pl\_5 & 5 & 77 & 425 & 5 & 77 & 552 & 5 & 78 & 728 \\
		CoinBox-pl\_6 & 6 & 381 & 3534 & 6 & 381 & 2748 & 6 & 381 & 3760 \\
		CoinBox-pl\_7 & 7 & 1817 & 10395 & 7 & 1817 & 13110 & 7 & 1793 & 17758 \\
		SC\_4\_1-pl\_3 & 3 & 4 & 51 & 3 & 4 & 52 & 3 & 4 & 96 \\
		SC\_4\_1-pl\_5 & 5 & 17 & 125 & 5 & 17 & 99 & 5 & 17 & 93 \\
		SC\_4\_2-pl\_5 & 5 & 15 & 132 & 5 & 15 & 99 & 5 & 30 & 184 \\
		SC\_4\_2-pl\_7 & 7 & 120 & 609 & 7 & 120 & 545 & 7 & 97 & 533 \\
		SC\_4\_2-pl\_8 & 8 & 339 & 1639 & 8 & 339 & 1316 & 8 & 184 & 923 \\
		SC\_4\_3-pl\_5 & 5 & 17 & 116 & 5 & 17 & 62 & 5 & 17 & 98 \\
		SC\_4\_3-pl\_6 & 6 & 21 & 162 & 6 & 21 & 113 & 6 & 21 & 93 \\
		SC\_4\_3-pl\_8 & 8 & 59 & 186 & 8 & 59 & 156 & 8 & 59 & 177 \\
		SC\_4\_4-pl\_5 & 5 & 17 & 125 & 5 & 17 & 87 & 5 & 17 & 91 \\
		SC\_8\_10-pl\_6 & 6 & 49 & 315 & 6 & 49 & 343 & 6 & 113 & 882 \\
		SC\_8\_10-pl\_8 & 8 & 542 & 5157 & 8 & 542 & 3841 & 8 & 485 & 4121 \\
		SC\_8\_10-pl\_9 & 9 & 1660 & 17268 & 9 & 1660 & 14557 & 9 & 1772 & 16936 \\
		SC\_8\_10-pl\_12 & 12 & 31662 & 199243 & 12 & 31662 & 203157 & 12 & 35063 & 281914 \\
		SC\_9\_11-pl\_4 & 4 & 8 & 143 & 4 & 8 & 141 & 4 & 8 & 139 \\
		SC\_9\_11-pl\_5 & 5 & 11 & 152 & 5 & 11 & 96 & 5 & 11 & 122 \\
		SC\_9\_11-pl\_6 & 6 & 26 & 179 & 6 & 26 & 161 & 6 & 26 & 198 \\
		SC\_9\_11-pl\_7 & 7 & 41 & 431 & 7 & 41 & 299 & 7 & 41 & 326 \\
		SC\_9\_11-pl\_8 & 8 & 66 & 388 & 8 & 66 & 271 & 8 & 66 & 500 \\
		SC\_9\_11-pl\_9 & 9 & 238 & 1895 & 9 & 238 & 2158 & 9 & 237 & 2041 \\
		SC\_9\_11-pl\_10 & 10 & 663 & 6151 & 10 & 663 & 5467 & 10 & 657 & 6013 \\
		SC\_9\_11-pl\_11 & 11 & 1262 & 15073 & 11 & 1262 & 10960 & 11 & 1272 & 12372 \\
		SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO\\
		SC\_10\_8-pl\_10 & 10 & 10 & 174 & 10 & 10 & 97 & 10 & 10 & 108 \\
		SC\_10\_8-pl\_14 & 14 & 93 & 481 & 14 & 93 & 378 & 14 & 93 & 572 \\
		SC\_10\_8-pl\_15 & 15 & 130 & 824 & 15 & 130 & 543 & 15 & 130 & 822 \\
		SC\_10\_10-pl\_2 & 2 & 6 & 280 & 2 & 6 & 173 & 2 & 6 & 311 \\
		SC\_10\_10-pl\_3 & 3 & 10 & 239 & 3 & 10 & 248 & 3 & 10 & 347 \\
		SC\_10\_10-pl\_6 & 6 & 309 & 8676 & 6 & 309 & 5998 & 6 & 298 & 8135 \\
		SC\_10\_10-pl\_7 & 7 & 647 & 17999 & 7 & 647 & 11495 & 7 & 589 & 16064 \\
		SC\_10\_10-pl\_9 & 9 & 10 & 188 & 9 & 10 & 120 & 9 & 10 & 117 \\
		SC\_10\_10-pl\_9 & 9 & 886 & 20614 & 9 & 886 & 17444 & 9 & 1248 & 32644 \\
		SC\_10\_10-pl\_10 & 10 & 15 & 191 & 10 & 15 & 158 & 10 & 15 & 161 \\
		SC\_10\_10-pl\_10 & 10 & 3096 & 80030 & 10 & 3096 & 58382 & 10 & 1977 & 51904 \\
		SC\_10\_10-pl\_13 & 13 & 15826 & 285398 & 13 & 15826 & 330014 & 13 & 17305 & 472785 \\
		SC\_10\_10-pl\_13 & 13 & 51 & 431 & 13 & 51 & 360 & 13 & 51 & 358 \\
		SC\_10\_10-pl\_14 & \unsolvedColumn & \unsolvedColumn & \myTO & 14 & 30967 & 582175 & \unsolvedColumn & \unsolvedColumn & \myTO\\
		SC\_10\_10-pl\_17 & 17 & 946 & 7240 & 17 & 946 & 5175 & 17 & 942 & 7546 \\
		SC\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO\\
		\hline
		\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 915 $\pm$ 4034 & 17383 $\pm$ 53089 & 7 $\pm$ 3 & 1723 $\pm$ 6489 & 24971 $\pm$ 88115 & 6 $\pm$ 3 & 1248 $\pm$ 4653 & 32376 $\pm$ 101790 \\
		\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 3 & 54 $\pm$ 218 & 1255 $\pm$ 5436 & 6 $\pm$ 4 & 44 $\pm$ 232 & 971 $\pm$ 4112 & 6 $\pm$ 3 & 87 $\pm$ 445 & 2415 $\pm$ 9514 \\
		\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 7 $\pm$ 3 & 937 $\pm$ 4087 & 13624 $\pm$ 42651 & 7 $\pm$ 3 & 1346 $\pm$ 5601 & 13617 $\pm$ 50834 & 7 $\pm$ 3 & 1238 $\pm$ 4684 & 31810 $\pm$ 102369 \\
		\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 6 $\pm$ 3 & 55 $\pm$ 224 & 1121 $\pm$ 4151 & 6 $\pm$ 3 & 45 $\pm$ 227 & 871 $\pm$ 3225 & 6 $\pm$ 3 & 87 $\pm$ 367 & 2358 $\pm$ 9251 \\
		Solved Instances & \multicolumn{3}{c|}{75/79 (94.94\%)} & \multicolumn{3}{c|}{75/79 (94.94\%)} & \multicolumn{3}{c}{74/79 (93.67\%)}
		\\
		\caption{Comparison of execution on the ablation study over the \textbf{Train and Test} instances combined.}
		\label{tab:repres_comparison_train_and_test}
	\end{longtable}
\begin{longtable}[!ht]{l|ccc|ccc}
	\centering
	\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\textbf{HFS}$^{*}$} & \multicolumn{3}{c}{\textbf{HFS}} \\
	\cline{2-7}
	& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
	\hline
	Assemble\_B3-pl\_5 & 5 & 14 & 308 & 5 & 14 & 302 \\
	Assemble\_B5-pl\_5 & 5 & 14 & 475 & 5 & 14 & 448 \\
	Assemble\_B7-pl\_5 & 5 & 14 & 9894 & 5 & 14 & 10020 \\
	CC\_2\_2\_3-pl\_4 & 4 & 14 & 171 & 4 & 9 & 182 \\
	CC\_2\_2\_3-pl\_6 & 6 & 178 & 1532 & 7 & 25 & 291 \\
	CC\_2\_2\_4-pl\_5 & 5 & 94 & 3483 & 12 & 70 & 2787 \\
	CC\_2\_3\_4-pl\_3 & 3 & 19 & 6067 & 24 & 199 & 49682 \\
	CC\_2\_3\_4-pl\_7 & 7 & 4153 & 585278 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_2\_3-pl\_4 & 4 & 47 & 689 & 5 & 16 & 254 \\
	CC\_3\_2\_3-pl\_5 & 5 & 136 & 2088 & 8 & 39 & 500 \\
	CC\_3\_3\_3-pl\_4 & 4 & 39 & 1337 & 4 & 10 & 599 \\
	CoinBox-pl\_3 & 3 & 17 & 228 & 4 & 12 & 201 \\
	CoinBox-pl\_6 & 6 & 381 & 3760 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_1-pl\_3 & 3 & 4 & 96 & 3 & 4 & 109 \\
	SC\_4\_2-pl\_7 & 7 & 97 & 533 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_5 & 5 & 17 & 98 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_6 & 6 & 113 & 882 & 1951 & 24489 & 384947 \\
	SC\_9\_11-pl\_6 & 6 & 26 & 198 & 509 & 5116 & 48319 \\
	SC\_9\_11-pl\_8 & 8 & 66 & 500 & 1099 & 12447 & 152051 \\
	SC\_10\_8-pl\_10 & 10 & 10 & 108 & 10 & 10 & 137 \\
	SC\_10\_8-pl\_15 & 15 & 130 & 822 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_6 & 6 & 298 & 8135 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_7 & 7 & 589 & 16064 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_10 & 10 & 1977 & 51904 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_13 & 13 & 51 & 358 & 17 & 49 & 400 \\
	\hline
	\myAvg  $\pm$ \myStd \hfill (\allInstances) & 6 $\pm$ 3 & 340 $\pm$ 871 & 27800 $\pm$ 114266 & 216 $\pm$ 513 & 2502 $\pm$ 6299 & 38308 $\pm$ 94330 \\
	\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 2 & 66 $\pm$ 119 & 1290 $\pm$ 3452 & 8 $\pm$ 12 & 28 $\pm$ 58 & 1733 $\pm$ 9766 \\
	\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 3 & 50 $\pm$ 49 & 1671 $\pm$ 2543 & 216 $\pm$ 513 & 2502 $\pm$ 6299 & 38308 $\pm$ 94330 \\
	\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 2 & 29 $\pm$ 52 & 701 $\pm$ 1304 & 8 $\pm$ 12 & 28 $\pm$ 58 & 1733 $\pm$ 9766 \\
	Solved Instances & \multicolumn{3}{c|}{25/25 (100.00\%)} & \multicolumn{3}{c}{17/25 (68.00\%)}
	\\
	\caption{Comparison of execution on the ablation study with \mappedRes over the \textbf{Train} instances. The model used has been trained using the instances reported in this Table.}
	\label{tab:ablation_map_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
	\centering
	\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\textbf{HFS}$^{*}$} & \multicolumn{3}{c}{\textbf{HFS}} \\
	\cline{2-7}
	& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
	\hline
	Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	Assemble\_B2-pl\_5 & 5 & 14 & 285 & 5 & 14 & 287 \\
	Assemble\_B4-pl\_5 & 5 & 14 & 330 & 5 & 14 & 357 \\
	Assemble\_B6-pl\_5 & 5 & 14 & 1127 & 5 & 14 & 1190 \\
	Assemble\_B8-pl\_5 & 5 & 14 & 48340 & 5 & 14 & 49503 \\
	Assemble\_B9-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	Assemble\_C-pl\_5 & 5 & 14 & 238 & 5 & 14 & 257 \\
	CC\_2\_2\_3-pl\_3 & 3 & 9 & 181 & 4 & 10 & 184 \\
	CC\_2\_2\_3-pl\_5 & 5 & 77 & 684 & 7 & 28 & 255 \\
	CC\_2\_2\_3-pl\_7 & 7 & 558 & 4358 & 44 & 363 & 2249 \\
	CC\_2\_2\_3-pl\_8 & 8 & 2539 & 27312 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_2\_4-pl\_3 & 3 & 11 & 373 & 4 & 9 & 370 \\
	CC\_2\_2\_4-pl\_4 & 4 & 23 & 778 & 7 & 28 & 866 \\
	CC\_2\_2\_4-pl\_6 & 6 & 363 & 9536 & 13 & 79 & 2764 \\
	CC\_2\_2\_4-pl\_7 & 7 & 2084 & 45668 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_3\_4-pl\_4 & 4 & 42 & 12130 & 24 & 201 & 49087 \\
	CC\_2\_3\_4-pl\_5 & 5 & 127 & 45028 & 13 & 85 & 27215 \\
	CC\_2\_3\_4-pl\_6 & 6 & 675 & 124726 & 29 & 256 & 56262 \\
	CC\_3\_2\_3-pl\_3 & 3 & 14 & 318 & 9 & 48 & 533 \\
	CC\_3\_2\_3-pl\_6 & 6 & 367 & 6443 & 6 & 21 & 323 \\
	CC\_3\_2\_3-pl\_7 & 7 & 1548 & 26110 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_3\_3-pl\_3 & 3 & 15 & 790 & 5 & 17 & 828 \\
	CC\_3\_3\_3-pl\_5 & 5 & 253 & 8316 & 18 & 137 & 3073 \\
	CC\_3\_3\_3-pl\_6 & 6 & 1942 & 73680 & 31 & 279 & 5961 \\
	CC\_3\_3\_3-pl\_7 & 7 & 11726 & 405444 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CoinBox-pl\_2 & 2 & 2 & 109 & 2 & 2 & 106 \\
	CoinBox-pl\_5 & 5 & 78 & 728 & 5 & 16 & 265 \\
	CoinBox-pl\_7 & 7 & 1793 & 17758 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_1-pl\_5 & 5 & 17 & 93 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_5 & 5 & 30 & 184 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_8 & 8 & 184 & 923 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_6 & 6 & 21 & 93 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_8 & 8 & 59 & 177 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_4-pl\_5 & 5 & 17 & 91 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_8 & 8 & 485 & 4121 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_9 & 9 & 1772 & 16936 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_12 & 12 & 35063 & 281914 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_4 & 4 & 8 & 139 & 6 & 13 & 150 \\
	SC\_9\_11-pl\_5 & 5 & 11 & 122 & 8 & 21 & 189 \\
	SC\_9\_11-pl\_7 & 7 & 41 & 326 & 1286 & 15107 & 202732 \\
	SC\_9\_11-pl\_9 & 9 & 237 & 2041 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_10 & 10 & 657 & 6013 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_11 & 11 & 1272 & 12372 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_14 & 14 & 93 & 572 & 16 & 33 & 252 \\
	SC\_10\_10-pl\_2 & 2 & 6 & 311 & 3 & 8 & 315 \\
	SC\_10\_10-pl\_3 & 3 & 10 & 347 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_9 & 9 & 10 & 117 & 9 & 10 & 132 \\
	SC\_10\_10-pl\_9 & 9 & 1248 & 32644 & 12 & 57 & 1589 \\
	SC\_10\_10-pl\_10 & 10 & 15 & 161 & 11 & 17 & 176 \\
	SC\_10\_10-pl\_13 & 13 & 17305 & 472785 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_14 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & 17 & 942 & 7546 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	\hline
	\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 1711 $\pm$ 5628 & 34711 $\pm$ 94709 & 55 $\pm$ 233 & 583 $\pm$ 2746 & 14051 $\pm$ 39043 \\
	\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 3 & 156 $\pm$ 661 & 3908 $\pm$ 16651 & 8 $\pm$ 8 & 27 $\pm$ 65 & 830 $\pm$ 2509 \\
	\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 5 $\pm$ 2 & 209 $\pm$ 424 & 12858 $\pm$ 27539 & 55 $\pm$ 233 & 583 $\pm$ 2746 & 14051 $\pm$ 39043 \\
	\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 2 & 40 $\pm$ 113 & 1716 $\pm$ 8031 & 8 $\pm$ 8 & 27 $\pm$ 65 & 830 $\pm$ 2509 \\
	Solved Instances & \multicolumn{3}{c|}{49/54 (90.74\%)} & \multicolumn{3}{c}{29/54 (53.70\%)}
	\\
	\caption{Comparison of execution on the ablation study with \mappedRes over the \textbf{Test} instances. The model used has been trained using the instances reported in the previous \textbf{Train} Table.}
	\label{tab:ablation_map_comparison_test}
\end{longtable}
\begin{longtable}[!ht]{l|ccc|ccc}
	\centering
	\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\textbf{HFS}$^{*}$} & \multicolumn{3}{c}{\textbf{HFS}} \\
	\cline{2-7}
	& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
	\hline
	Assemble\_B3-pl\_5 & 5 & 14 & 154 & 5 & 14 & 249 \\
	Assemble\_B5-pl\_5 & 5 & 14 & 371 & 5 & 14 & 245 \\
	Assemble\_B7-pl\_5 & 5 & 14 & 4790 & 5 & 14 & 4660 \\
	CC\_2\_2\_3-pl\_4 & 5 & 9 & 141 & 7 & 12 & 123 \\
	CC\_2\_2\_3-pl\_6 & 6 & 10 & 106 & 9 & 18 & 246 \\
	CC\_2\_2\_4-pl\_5 & 9 & 77 & 2507 & 13 & 38 & 1221 \\
	CC\_2\_3\_4-pl\_3 & 3 & 3 & 1381 & 3 & 3 & 918 \\
	CC\_2\_3\_4-pl\_7 & 9 & 22 & 3244 & 9 & 19 & 4247 \\
	CC\_3\_2\_3-pl\_4 & 5 & 7 & 160 & 6 & 8 & 315 \\
	CC\_3\_2\_3-pl\_5 & 6 & 45 & 463 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_3\_3-pl\_4 & 4 & 4 & 495 & 4 & 4 & 424 \\
	CoinBox-pl\_3 & 3 & 17 & 129 & 4 & 12 & 142 \\
	CoinBox-pl\_6 & 6 & 381 & 2748 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_1-pl\_3 & 3 & 4 & 52 & 3 & 4 & 125 \\
	SC\_4\_2-pl\_7 & 7 & 120 & 545 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_5 & 5 & 17 & 62 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_6 & 6 & 49 & 343 & 483 & 4776 & 58158 \\
	SC\_9\_11-pl\_6 & 6 & 26 & 161 & 509 & 5116 & 55844 \\
	SC\_9\_11-pl\_8 & 8 & 66 & 271 & 1098 & 12438 & 186999 \\
	SC\_10\_8-pl\_10 & 10 & 10 & 97 & 10 & 10 & 112 \\
	SC\_10\_8-pl\_15 & 15 & 130 & 543 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_6 & 6 & 309 & 5998 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_7 & 7 & 647 & 11495 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_10 & 10 & 3096 & 58382 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_13 & 13 & 51 & 360 & 17 & 49 & 519 \\
	\hline
	\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 206 $\pm$ 608 & 3800 $\pm$ 11431 & 129 $\pm$ 289 & 1326 $\pm$ 3197 & 18503 $\pm$ 45821 \\
	\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 3 & 31 $\pm$ 67 & 596 $\pm$ 2353 & 8 $\pm$ 8 & 17 $\pm$ 28 & 932 $\pm$ 4002 \\
	\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 3 & 23 $\pm$ 22 & 868 $\pm$ 1321 & 129 $\pm$ 289 & 1326 $\pm$ 3197 & 18503 $\pm$ 45821 \\
	\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 6 $\pm$ 3 & 15 $\pm$ 17 & 273 $\pm$ 354 & 8 $\pm$ 8 & 17 $\pm$ 28 & 932 $\pm$ 4002 \\
	Solved Instances & \multicolumn{3}{c|}{25/25 (100.00\%)} & \multicolumn{3}{c}{17/25 (68.00\%)}
	\\
	\caption{Comparison of execution on the ablation study with \hashedRes over the \textbf{Train} instances. The model used has been trained using the instances reported in this Table.}
	\label{tab:ablation_hash_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
	\centering
	\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\textbf{HFS}$^{*}$} & \multicolumn{3}{c}{\textbf{HFS}} \\
	\cline{2-7}
	& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
	\hline
	Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	Assemble\_B2-pl\_5 & 5 & 14 & 264 & 5 & 14 & 125 \\
	Assemble\_B4-pl\_5 & 5 & 14 & 332 & 5 & 14 & 167 \\
	Assemble\_B6-pl\_5 & 5 & 14 & 826 & 5 & 14 & 689 \\
	Assemble\_B8-pl\_5 & 5 & 14 & 25636 & 5 & 14 & 25949 \\
	Assemble\_B9-pl\_5 & 5 & 14 & 296625 & 5 & 14 & 379798 \\
	Assemble\_C-pl\_5 & 5 & 14 & 237 & 5 & 14 & 165 \\
	CC\_2\_2\_3-pl\_3 & 4 & 11 & 108 & 22 & 146 & 2225 \\
	CC\_2\_2\_3-pl\_5 & 5 & 9 & 134 & 10 & 24 & 563 \\
	CC\_2\_2\_3-pl\_7 & 8 & 33837 & 214811 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_2\_3-pl\_8 & 8 & 247 & 2434 & 11 & 36 & 763 \\
	CC\_2\_2\_4-pl\_3 & 3 & 3 & 279 & 3 & 3 & 290 \\
	CC\_2\_2\_4-pl\_4 & 6 & 9 & 212 & 8 & 11 & 689 \\
	CC\_2\_2\_4-pl\_6 & 7 & 26 & 296 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_2\_4-pl\_7 & 8 & 498 & 4701 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_3\_4-pl\_4 & 6 & 10 & 1655 & 13 & 19 & 4652 \\
	CC\_2\_3\_4-pl\_5 & 12 & 61 & 5848 & 13 & 24 & 5774 \\
	CC\_2\_3\_4-pl\_6 & 8 & 11 & 3383 & 8 & 10 & 5843 \\
	CC\_3\_2\_3-pl\_3 & 3 & 3 & 196 & 3 & 3 & 330 \\
	CC\_3\_2\_3-pl\_6 & 6 & 113 & 1092 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_2\_3-pl\_7 & 7 & 1835 & 24464 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_3\_3-pl\_3 & 3 & 4 & 367 & 3 & 3 & 295 \\
	CC\_3\_3\_3-pl\_5 & 7 & 22 & 534 & 8 & 11 & 670 \\
	CC\_3\_3\_3-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_3\_3-pl\_7 & 8 & 79 & 1255 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CoinBox-pl\_2 & 2 & 2 & 50 & 2 & 2 & 64 \\
	CoinBox-pl\_5 & 5 & 77 & 552 & 5 & 16 & 220 \\
	CoinBox-pl\_7 & 7 & 1817 & 13110 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_1-pl\_5 & 5 & 17 & 99 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_5 & 5 & 15 & 99 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_8 & 8 & 339 & 1316 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_6 & 6 & 21 & 113 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_8 & 8 & 59 & 156 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_4-pl\_5 & 5 & 17 & 87 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_8 & 8 & 542 & 3841 & 1586 & 19087 & 326379 \\
	SC\_8\_10-pl\_9 & 9 & 1660 & 14557 & 1586 & 19087 & 319399 \\
	SC\_8\_10-pl\_12 & 12 & 31662 & 203157 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_4 & 4 & 8 & 141 & 6 & 13 & 172 \\
	SC\_9\_11-pl\_5 & 5 & 11 & 96 & 8 & 21 & 296 \\
	SC\_9\_11-pl\_7 & 7 & 41 & 299 & 1286 & 15107 & 195915 \\
	SC\_9\_11-pl\_9 & 9 & 238 & 2158 & 1099 & 12457 & 150920 \\
	SC\_9\_11-pl\_10 & 10 & 663 & 5467 & 1100 & 12470 & 176047 \\
	SC\_9\_11-pl\_11 & 11 & 1262 & 10960 & 1100 & 12472 & 173729 \\
	SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_14 & 14 & 93 & 378 & 16 & 33 & 273 \\
	SC\_10\_10-pl\_2 & 2 & 6 & 173 & 4 & 13 & 720 \\
	SC\_10\_10-pl\_3 & 3 & 10 & 248 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_9 & 9 & 10 & 120 & 9 & 10 & 225 \\
	SC\_10\_10-pl\_9 & 9 & 886 & 17444 & 13 & 65 & 946 \\
	SC\_10\_10-pl\_10 & 10 & 15 & 158 & 11 & 17 & 273 \\
	SC\_10\_10-pl\_13 & 13 & 15826 & 330014 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_14 & 14 & 30967 & 582175 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & 17 & 946 & 5175 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	\hline
	\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 2481 $\pm$ 7827 & 35557 $\pm$ 106042 & 249 $\pm$ 510 & 2851 $\pm$ 6028 & 55455 $\pm$ 108611 \\
	\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 4 & 61 $\pm$ 447 & 1335 $\pm$ 5215 & 8 $\pm$ 9 & 19 $\pm$ 31 & 1488 $\pm$ 10596 \\
	\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 7 $\pm$ 3 & 187 $\pm$ 391 & 12358 $\pm$ 51387 & 249 $\pm$ 510 & 2851 $\pm$ 6028 & 55455 $\pm$ 108611 \\
	\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 7 $\pm$ 4 & 22 $\pm$ 71 & 882 $\pm$ 3307 & 8 $\pm$ 9 & 19 $\pm$ 31 & 1488 $\pm$ 10596 \\
	Solved Instances & \multicolumn{3}{c|}{50/54 (92.59\%)} & \multicolumn{3}{c}{32/54 (59.26\%)}
	\\
	\caption{Comparison of execution on the ablation study with \hashedRes over the \textbf{Test} instances. The model used has been trained using the instances reported in the previous \textbf{Train} Table.}
	\label{tab:ablation_hash_comparison_test}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
	\centering
	\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\textbf{HFS}$^{*}$} & \multicolumn{3}{c}{\textbf{HFS}} \\
	\cline{2-7}
	& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
	\hline
	Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	Assemble\_B2-pl\_5 & 5 & 14 & 264 & 5 & 14 & 125 \\
	Assemble\_B3-pl\_5 & 5 & 14 & 154 & 5 & 14 & 249 \\
	Assemble\_B4-pl\_5 & 5 & 14 & 332 & 5 & 14 & 167 \\
	Assemble\_B5-pl\_5 & 5 & 14 & 371 & 5 & 14 & 245 \\
	Assemble\_B6-pl\_5 & 5 & 14 & 826 & 5 & 14 & 689 \\
	Assemble\_B7-pl\_5 & 5 & 14 & 4790 & 5 & 14 & 4660 \\
	Assemble\_B8-pl\_5 & 5 & 14 & 25636 & 5 & 14 & 25949 \\
	Assemble\_B9-pl\_5 & 5 & 14 & 296625 & 5 & 14 & 379798 \\
	Assemble\_C-pl\_5 & 5 & 14 & 237 & 5 & 14 & 165 \\
	CC\_2\_2\_3-pl\_3 & 4 & 11 & 108 & 22 & 146 & 2225 \\
	CC\_2\_2\_3-pl\_4 & 5 & 9 & 141 & 7 & 12 & 123 \\
	CC\_2\_2\_3-pl\_5 & 5 & 9 & 134 & 10 & 24 & 563 \\
	CC\_2\_2\_3-pl\_6 & 6 & 10 & 106 & 9 & 18 & 246 \\
	CC\_2\_2\_3-pl\_7 & 8 & 33837 & 214811 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_2\_3-pl\_8 & 8 & 247 & 2434 & 11 & 36 & 763 \\
	CC\_2\_2\_4-pl\_3 & 3 & 3 & 279 & 3 & 3 & 290 \\
	CC\_2\_2\_4-pl\_4 & 6 & 9 & 212 & 8 & 11 & 689 \\
	CC\_2\_2\_4-pl\_5 & 9 & 77 & 2507 & 13 & 38 & 1221 \\
	CC\_2\_2\_4-pl\_6 & 7 & 26 & 296 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_2\_4-pl\_7 & 8 & 498 & 4701 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_3\_4-pl\_3 & 3 & 3 & 1381 & 3 & 3 & 918 \\
	CC\_2\_3\_4-pl\_4 & 6 & 10 & 1655 & 13 & 19 & 4652 \\
	CC\_2\_3\_4-pl\_5 & 12 & 61 & 5848 & 13 & 24 & 5774 \\
	CC\_2\_3\_4-pl\_6 & 8 & 11 & 3383 & 8 & 10 & 5843 \\
	CC\_2\_3\_4-pl\_7 & 9 & 22 & 3244 & 9 & 19 & 4247 \\
	CC\_3\_2\_3-pl\_3 & 3 & 3 & 196 & 3 & 3 & 330 \\
	CC\_3\_2\_3-pl\_4 & 5 & 7 & 160 & 6 & 8 & 315 \\
	CC\_3\_2\_3-pl\_5 & 6 & 45 & 463 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_2\_3-pl\_6 & 6 & 113 & 1092 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_2\_3-pl\_7 & 7 & 1835 & 24464 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_3\_3-pl\_3 & 3 & 4 & 367 & 3 & 3 & 295 \\
	CC\_3\_3\_3-pl\_4 & 4 & 4 & 495 & 4 & 4 & 424 \\
	CC\_3\_3\_3-pl\_5 & 7 & 22 & 534 & 8 & 11 & 670 \\
	CC\_3\_3\_3-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_3\_3-pl\_7 & 8 & 79 & 1255 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CoinBox-pl\_2 & 2 & 2 & 50 & 2 & 2 & 64 \\
	CoinBox-pl\_3 & 3 & 17 & 129 & 4 & 12 & 142 \\
	CoinBox-pl\_5 & 5 & 77 & 552 & 5 & 16 & 220 \\
	CoinBox-pl\_6 & 6 & 381 & 2748 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CoinBox-pl\_7 & 7 & 1817 & 13110 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_1-pl\_3 & 3 & 4 & 52 & 3 & 4 & 125 \\
	SC\_4\_1-pl\_5 & 5 & 17 & 99 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_5 & 5 & 15 & 99 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_7 & 7 & 120 & 545 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_8 & 8 & 339 & 1316 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_5 & 5 & 17 & 62 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_6 & 6 & 21 & 113 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_8 & 8 & 59 & 156 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_4-pl\_5 & 5 & 17 & 87 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_6 & 6 & 49 & 343 & 483 & 4776 & 58158 \\
	SC\_8\_10-pl\_8 & 8 & 542 & 3841 & 1586 & 19087 & 326379 \\
	SC\_8\_10-pl\_9 & 9 & 1660 & 14557 & 1586 & 19087 & 319399 \\
	SC\_8\_10-pl\_12 & 12 & 31662 & 203157 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_4 & 4 & 8 & 141 & 6 & 13 & 172 \\
	SC\_9\_11-pl\_5 & 5 & 11 & 96 & 8 & 21 & 296 \\
	SC\_9\_11-pl\_6 & 6 & 26 & 161 & 509 & 5116 & 55844 \\
	SC\_9\_11-pl\_7 & 7 & 41 & 299 & 1286 & 15107 & 195915 \\
	SC\_9\_11-pl\_8 & 8 & 66 & 271 & 1098 & 12438 & 186999 \\
	SC\_9\_11-pl\_9 & 9 & 238 & 2158 & 1099 & 12457 & 150920 \\
	SC\_9\_11-pl\_10 & 10 & 663 & 5467 & 1100 & 12470 & 176047 \\
	SC\_9\_11-pl\_11 & 11 & 1262 & 10960 & 1100 & 12472 & 173729 \\
	SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_10 & 10 & 10 & 97 & 10 & 10 & 112 \\
	SC\_10\_8-pl\_14 & 14 & 93 & 378 & 16 & 33 & 273 \\
	SC\_10\_8-pl\_15 & 15 & 130 & 543 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_2 & 2 & 6 & 173 & 4 & 13 & 720 \\
	SC\_10\_10-pl\_3 & 3 & 10 & 248 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_6 & 6 & 309 & 5998 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_7 & 7 & 647 & 11495 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_9 & 9 & 10 & 120 & 9 & 10 & 225 \\
	SC\_10\_10-pl\_9 & 9 & 886 & 17444 & 13 & 65 & 946 \\
	SC\_10\_10-pl\_10 & 10 & 15 & 158 & 11 & 17 & 273 \\
	SC\_10\_10-pl\_10 & 10 & 3096 & 58382 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_13 & 13 & 15826 & 330014 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_13 & 13 & 51 & 360 & 17 & 49 & 519 \\
	SC\_10\_10-pl\_14 & 14 & 30967 & 582175 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & 17 & 946 & 5175 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	\hline
	\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 1723 $\pm$ 6489 & 24971 $\pm$ 88115 & 207 $\pm$ 450 & 2322 $\pm$ 5273 & 42635 $\pm$ 93496 \\
	\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 4 & 44 $\pm$ 232 & 971 $\pm$ 4112 & 8 $\pm$ 8 & 18 $\pm$ 27 & 1290 $\pm$ 5528 \\
	\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 3 & 130 $\pm$ 326 & 8372 $\pm$ 41892 & 207 $\pm$ 450 & 2322 $\pm$ 5273 & 42635 $\pm$ 93496 \\
	\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 6 $\pm$ 4 & 17 $\pm$ 42 & 584 $\pm$ 2276 & 8 $\pm$ 8 & 18 $\pm$ 27 & 1290 $\pm$ 5528 \\
	Solved Instances & \multicolumn{3}{c|}{75/79 (94.94\%)} & \multicolumn{3}{c}{49/79 (62.03\%)}
	\\
	\caption{Comparison of execution on the ablation study with \hashedRes over the \textbf{Train and Test} instances combined.}
	\label{tab:ablation_hash_comparison_train_and_test}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
	\centering
	\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\textbf{HFS}$^{*}$} & \multicolumn{3}{c}{\textbf{HFS}} \\
	\cline{2-7}
	& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
	\hline
	Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	Assemble\_B2-pl\_5 & 5 & 14 & 285 & 5 & 14 & 287 \\
	Assemble\_B3-pl\_5 & 5 & 14 & 308 & 5 & 14 & 302 \\
	Assemble\_B4-pl\_5 & 5 & 14 & 330 & 5 & 14 & 357 \\
	Assemble\_B5-pl\_5 & 5 & 14 & 475 & 5 & 14 & 448 \\
	Assemble\_B6-pl\_5 & 5 & 14 & 1127 & 5 & 14 & 1190 \\
	Assemble\_B7-pl\_5 & 5 & 14 & 9894 & 5 & 14 & 10020 \\
	Assemble\_B8-pl\_5 & 5 & 14 & 48340 & 5 & 14 & 49503 \\
	Assemble\_B9-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	Assemble\_C-pl\_5 & 5 & 14 & 238 & 5 & 14 & 257 \\
	CC\_2\_2\_3-pl\_3 & 3 & 9 & 181 & 4 & 10 & 184 \\
	CC\_2\_2\_3-pl\_4 & 4 & 14 & 171 & 4 & 9 & 182 \\
	CC\_2\_2\_3-pl\_5 & 5 & 77 & 684 & 7 & 28 & 255 \\
	CC\_2\_2\_3-pl\_6 & 6 & 178 & 1532 & 7 & 25 & 291 \\
	CC\_2\_2\_3-pl\_7 & 7 & 558 & 4358 & 44 & 363 & 2249 \\
	CC\_2\_2\_3-pl\_8 & 8 & 2539 & 27312 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_2\_4-pl\_3 & 3 & 11 & 373 & 4 & 9 & 370 \\
	CC\_2\_2\_4-pl\_4 & 4 & 23 & 778 & 7 & 28 & 866 \\
	CC\_2\_2\_4-pl\_5 & 5 & 94 & 3483 & 12 & 70 & 2787 \\
	CC\_2\_2\_4-pl\_6 & 6 & 363 & 9536 & 13 & 79 & 2764 \\
	CC\_2\_2\_4-pl\_7 & 7 & 2084 & 45668 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_3\_4-pl\_3 & 3 & 19 & 6067 & 24 & 199 & 49682 \\
	CC\_2\_3\_4-pl\_4 & 4 & 42 & 12130 & 24 & 201 & 49087 \\
	CC\_2\_3\_4-pl\_5 & 5 & 127 & 45028 & 13 & 85 & 27215 \\
	CC\_2\_3\_4-pl\_6 & 6 & 675 & 124726 & 29 & 256 & 56262 \\
	CC\_2\_3\_4-pl\_7 & 7 & 4153 & 585278 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_2\_3-pl\_3 & 3 & 14 & 318 & 9 & 48 & 533 \\
	CC\_3\_2\_3-pl\_4 & 4 & 47 & 689 & 5 & 16 & 254 \\
	CC\_3\_2\_3-pl\_5 & 5 & 136 & 2088 & 8 & 39 & 500 \\
	CC\_3\_2\_3-pl\_6 & 6 & 367 & 6443 & 6 & 21 & 323 \\
	CC\_3\_2\_3-pl\_7 & 7 & 1548 & 26110 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_3\_3-pl\_3 & 3 & 15 & 790 & 5 & 17 & 828 \\
	CC\_3\_3\_3-pl\_4 & 4 & 39 & 1337 & 4 & 10 & 599 \\
	CC\_3\_3\_3-pl\_5 & 5 & 253 & 8316 & 18 & 137 & 3073 \\
	CC\_3\_3\_3-pl\_6 & 6 & 1942 & 73680 & 31 & 279 & 5961 \\
	CC\_3\_3\_3-pl\_7 & 7 & 11726 & 405444 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CoinBox-pl\_2 & 2 & 2 & 109 & 2 & 2 & 106 \\
	CoinBox-pl\_3 & 3 & 17 & 228 & 4 & 12 & 201 \\
	CoinBox-pl\_5 & 5 & 78 & 728 & 5 & 16 & 265 \\
	CoinBox-pl\_6 & 6 & 381 & 3760 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CoinBox-pl\_7 & 7 & 1793 & 17758 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_1-pl\_3 & 3 & 4 & 96 & 3 & 4 & 109 \\
	SC\_4\_1-pl\_5 & 5 & 17 & 93 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_5 & 5 & 30 & 184 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_7 & 7 & 97 & 533 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_8 & 8 & 184 & 923 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_5 & 5 & 17 & 98 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_6 & 6 & 21 & 93 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_8 & 8 & 59 & 177 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_4-pl\_5 & 5 & 17 & 91 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_6 & 6 & 113 & 882 & 1951 & 24489 & 384947 \\
	SC\_8\_10-pl\_8 & 8 & 485 & 4121 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_9 & 9 & 1772 & 16936 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_12 & 12 & 35063 & 281914 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_4 & 4 & 8 & 139 & 6 & 13 & 150 \\
	SC\_9\_11-pl\_5 & 5 & 11 & 122 & 8 & 21 & 189 \\
	SC\_9\_11-pl\_6 & 6 & 26 & 198 & 509 & 5116 & 48319 \\
	SC\_9\_11-pl\_7 & 7 & 41 & 326 & 1286 & 15107 & 202732 \\
	SC\_9\_11-pl\_8 & 8 & 66 & 500 & 1099 & 12447 & 152051 \\
	SC\_9\_11-pl\_9 & 9 & 237 & 2041 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_10 & 10 & 657 & 6013 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_11 & 11 & 1272 & 12372 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_10 & 10 & 10 & 108 & 10 & 10 & 137 \\
	SC\_10\_8-pl\_14 & 14 & 93 & 572 & 16 & 33 & 252 \\
	SC\_10\_8-pl\_15 & 15 & 130 & 822 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_2 & 2 & 6 & 311 & 3 & 8 & 315 \\
	SC\_10\_10-pl\_3 & 3 & 10 & 347 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_6 & 6 & 298 & 8135 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_7 & 7 & 589 & 16064 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_9 & 9 & 10 & 117 & 9 & 10 & 132 \\
	SC\_10\_10-pl\_9 & 9 & 1248 & 32644 & 12 & 57 & 1589 \\
	SC\_10\_10-pl\_10 & 10 & 15 & 161 & 11 & 17 & 176 \\
	SC\_10\_10-pl\_10 & 10 & 1977 & 51904 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_13 & 13 & 17305 & 472785 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_13 & 13 & 51 & 358 & 17 & 49 & 400 \\
	SC\_10\_10-pl\_14 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & 17 & 942 & 7546 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	\hline
	\myAvg  $\pm$ \myStd \hfill (\allInstances) & 6 $\pm$ 3 & 1248 $\pm$ 4653 & 32376 $\pm$ 101790 & 115 $\pm$ 371 & 1292 $\pm$ 4503 & 23015 $\pm$ 66231 \\
	\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 3 & 87 $\pm$ 445 & 2415 $\pm$ 9514 & 7 $\pm$ 10 & 26 $\pm$ 63 & 808 $\pm$ 2747 \\
	\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 3 & 150 $\pm$ 346 & 8724 $\pm$ 22575 & 115 $\pm$ 371 & 1292 $\pm$ 4503 & 23015 $\pm$ 66231 \\
	\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 2 & 32 $\pm$ 80 & 831 $\pm$ 3890 & 7 $\pm$ 10 & 26 $\pm$ 63 & 808 $\pm$ 2747 \\
	Solved Instances & \multicolumn{3}{c|}{74/79 (93.67\%)} & \multicolumn{3}{c}{46/79 (58.23\%)}
	\\
	\caption{Comparison of execution on the ablation study with \mappedRes over the \textbf{Train and Test} instances combined.}
	\label{tab:ablation_map_comparison_train_and_test}
\end{longtable}
\begin{longtable}[!ht]{l|ccc|ccc}
	\centering
	\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\textbf{HFS}$^{*}$} & \multicolumn{3}{c}{\textbf{HFS}} \\
	\cline{2-7}
	& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
	\hline
	Assemble\_B3-pl\_5 & 5 & 14 & 164 & 5 & 14 & 378 \\
	Assemble\_B5-pl\_5 & 5 & 14 & 223 & 5 & 14 & 323 \\
	Assemble\_B7-pl\_5 & 5 & 14 & 4368 & 5 & 14 & 8500 \\
	CC\_2\_2\_3-pl\_4 & 4 & 13 & 183 & 6 & 12 & 116 \\
	CC\_2\_2\_3-pl\_6 & 6 & 62 & 424 & 7 & 17 & 228 \\
	CC\_2\_2\_4-pl\_5 & 7 & 43 & 938 & 14 & 43 & 847 \\
	CC\_2\_3\_4-pl\_3 & 5 & 6 & 2517 & 7 & 9 & 4534 \\
	CC\_2\_3\_4-pl\_7 & 11 & 2054 & 88913 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_2\_3-pl\_4 & 5 & 13 & 219 & 8 & 12 & 406 \\
	CC\_3\_2\_3-pl\_5 & 6 & 51 & 888 & 21 & 3442 & 92075 \\
	CC\_3\_3\_3-pl\_4 & 6 & 19 & 1730 & 7 & 8 & 788 \\
	CoinBox-pl\_3 & 3 & 17 & 220 & 4 & 12 & 160 \\
	CoinBox-pl\_6 & 6 & 381 & 3534 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_1-pl\_3 & 3 & 4 & 51 & 3 & 4 & 57 \\
	SC\_4\_2-pl\_7 & 7 & 120 & 609 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_5 & 5 & 17 & 116 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_6 & 6 & 49 & 315 & 483 & 4776 & 50264 \\
	SC\_9\_11-pl\_6 & 6 & 26 & 179 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_8 & 8 & 66 & 388 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_10 & 10 & 10 & 174 & 10 & 10 & 153 \\
	SC\_10\_8-pl\_15 & 15 & 130 & 824 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_6 & 6 & 309 & 8676 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_7 & 7 & 647 & 17999 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_10 & 10 & 3096 & 80030 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_13 & 13 & 51 & 431 & 17 & 49 & 406 \\
	\hline
	\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 289 $\pm$ 705 & 8565 $\pm$ 22733 & 40 $\pm$ 118 & 562 $\pm$ 1412 & 10616 $\pm$ 25045 \\
	\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 2 & 40 $\pm$ 106 & 748 $\pm$ 2298 & 7 $\pm$ 7 & 14 $\pm$ 19 & 482 $\pm$ 2496 \\
	\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 2 & 25 $\pm$ 19 & 856 $\pm$ 1148 & 40 $\pm$ 118 & 562 $\pm$ 1412 & 10616 $\pm$ 25045 \\
	\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 1 & 18 $\pm$ 33 & 389 $\pm$ 712 & 7 $\pm$ 7 & 14 $\pm$ 19 & 482 $\pm$ 2496 \\
	Solved Instances & \multicolumn{3}{c|}{25/25 (100.00\%)} & \multicolumn{3}{c}{15/25 (60.00\%)}
	\\
	\caption{Comparison of execution on the ablation study with \bitmaskRes over the \textbf{Train} instances. The model used has been trained using the instances reported in this Table.}
	\label{tab:ablation_bit_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
	\centering
	\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\textbf{HFS}$^{*}$} & \multicolumn{3}{c}{\textbf{HFS}} \\
	\cline{2-7}
	& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
	\hline
	Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	Assemble\_B2-pl\_5 & 5 & 14 & 264 & 5 & 14 & 269 \\
	Assemble\_B4-pl\_5 & 5 & 14 & 275 & 5 & 14 & 376 \\
	Assemble\_B6-pl\_5 & 5 & 14 & 804 & 5 & 14 & 1025 \\
	Assemble\_B8-pl\_5 & 5 & 14 & 24655 & 5 & 14 & 35914 \\
	Assemble\_B9-pl\_5 & 5 & 14 & 295842 & 5 & 14 & 465844 \\
	Assemble\_C-pl\_5 & 5 & 14 & 124 & 5 & 14 & 174 \\
	CC\_2\_2\_3-pl\_3 & 3 & 9 & 111 & 4 & 7 & 103 \\
	CC\_2\_2\_3-pl\_5 & 5 & 17 & 272 & 5 & 14 & 156 \\
	CC\_2\_2\_3-pl\_7 & 7 & 163 & 2390 & 11 & 2150 & 6290 \\
	CC\_2\_2\_3-pl\_8 & 8 & 1327 & 18235 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_2\_4-pl\_3 & 3 & 3 & 217 & 3 & 3 & 202 \\
	CC\_2\_2\_4-pl\_4 & 6 & 7 & 324 & 6 & 6 & 390 \\
	CC\_2\_2\_4-pl\_6 & 6 & 21 & 1251 & 55 & 1062 & 10165 \\
	CC\_2\_2\_4-pl\_7 & 8 & 129 & 3989 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_3\_4-pl\_4 & 5 & 5 & 1995 & 5 & 5 & 1126 \\
	CC\_2\_3\_4-pl\_5 & 10 & 132 & 20181 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_3\_4-pl\_6 & 11 & 1269 & 65775 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_2\_3-pl\_3 & 3 & 4 & 228 & 3 & 3 & 236 \\
	CC\_3\_2\_3-pl\_6 & 6 & 74 & 1201 & 19 & 311 & 12446 \\
	CC\_3\_2\_3-pl\_7 & 8 & 185 & 3058 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_3\_3-pl\_3 & 3 & 3 & 218 & 3 & 3 & 212 \\
	CC\_3\_3\_3-pl\_5 & 6 & 26 & 1975 & 8 & 12 & 2513 \\
	CC\_3\_3\_3-pl\_6 & 8 & 226 & 13395 & 10 & 18 & 1864 \\
	CC\_3\_3\_3-pl\_7 & 8 & 1476 & 59481 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CoinBox-pl\_2 & 2 & 2 & 52 & 2 & 2 & 71 \\
	CoinBox-pl\_5 & 5 & 77 & 425 & 5 & 16 & 156 \\
	CoinBox-pl\_7 & 7 & 1817 & 10395 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_1-pl\_5 & 5 & 17 & 125 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_5 & 5 & 15 & 132 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_8 & 8 & 339 & 1639 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_6 & 6 & 21 & 162 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_8 & 8 & 59 & 186 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_4-pl\_5 & 5 & 17 & 125 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_8 & 8 & 542 & 5157 & 1586 & 19087 & 329262 \\
	SC\_8\_10-pl\_9 & 9 & 1660 & 17268 & 1586 & 19087 & 321429 \\
	SC\_8\_10-pl\_12 & 12 & 31662 & 199243 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_4 & 4 & 8 & 143 & 6 & 13 & 192 \\
	SC\_9\_11-pl\_5 & 5 & 11 & 152 & 8 & 21 & 315 \\
	SC\_9\_11-pl\_7 & 7 & 41 & 431 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_9 & 9 & 238 & 1895 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_10 & 10 & 663 & 6151 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_11 & 11 & 1262 & 15073 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_14 & 14 & 93 & 481 & 16 & 33 & 390 \\
	SC\_10\_10-pl\_2 & 2 & 6 & 280 & 4 & 13 & 386 \\
	SC\_10\_10-pl\_3 & 3 & 10 & 239 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_9 & 9 & 10 & 188 & 9 & 10 & 114 \\
	SC\_10\_10-pl\_9 & 9 & 886 & 20614 & 13 & 65 & 1442 \\
	SC\_10\_10-pl\_10 & 10 & 15 & 191 & 11 & 17 & 220 \\
	SC\_10\_10-pl\_13 & 13 & 15826 & 285398 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_14 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & 17 & 946 & 7240 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	\hline
	\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 1228 $\pm$ 4886 & 21793 $\pm$ 62537 & 118 $\pm$ 400 & 1450 $\pm$ 4819 & 41148 $\pm$ 114657 \\
	\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 4 & 66 $\pm$ 300 & 1758 $\pm$ 9389 & 7 $\pm$ 6 & 15 $\pm$ 11 & 731 $\pm$ 2311 \\
	\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 3 & 136 $\pm$ 342 & 13465 $\pm$ 53762 & 118 $\pm$ 400 & 1450 $\pm$ 4819 & 41148 $\pm$ 114657 \\
	\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 2 & 18 $\pm$ 66 & 681 $\pm$ 1778 & 7 $\pm$ 6 & 15 $\pm$ 11 & 731 $\pm$ 2311 \\
	Solved Instances & \multicolumn{3}{c|}{50/54 (92.59\%)} & \multicolumn{3}{c}{29/54 (53.70\%)}
	\\
	\caption{Comparison of execution on the ablation study with \bitmaskRes over the \textbf{Test} instances. The model used has been trained using the instances reported in the previous \textbf{Train} Table.}
	\label{tab:ablation_bit_comparison_test}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
	\centering
	\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\textbf{HFS}$^{*}$} & \multicolumn{3}{c}{\textbf{HFS}} \\
	\cline{2-7}
	& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
	\hline
	Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	Assemble\_B2-pl\_5 & 5 & 14 & 264 & 5 & 14 & 269 \\
	Assemble\_B3-pl\_5 & 5 & 14 & 164 & 5 & 14 & 378 \\
	Assemble\_B4-pl\_5 & 5 & 14 & 275 & 5 & 14 & 376 \\
	Assemble\_B5-pl\_5 & 5 & 14 & 223 & 5 & 14 & 323 \\
	Assemble\_B6-pl\_5 & 5 & 14 & 804 & 5 & 14 & 1025 \\
	Assemble\_B7-pl\_5 & 5 & 14 & 4368 & 5 & 14 & 8500 \\
	Assemble\_B8-pl\_5 & 5 & 14 & 24655 & 5 & 14 & 35914 \\
	Assemble\_B9-pl\_5 & 5 & 14 & 295842 & 5 & 14 & 465844 \\
	Assemble\_C-pl\_5 & 5 & 14 & 124 & 5 & 14 & 174 \\
	CC\_2\_2\_3-pl\_3 & 3 & 9 & 111 & 4 & 7 & 103 \\
	CC\_2\_2\_3-pl\_4 & 4 & 13 & 183 & 6 & 12 & 116 \\
	CC\_2\_2\_3-pl\_5 & 5 & 17 & 272 & 5 & 14 & 156 \\
	CC\_2\_2\_3-pl\_6 & 6 & 62 & 424 & 7 & 17 & 228 \\
	CC\_2\_2\_3-pl\_7 & 7 & 163 & 2390 & 11 & 2150 & 6290 \\
	CC\_2\_2\_3-pl\_8 & 8 & 1327 & 18235 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_2\_4-pl\_3 & 3 & 3 & 217 & 3 & 3 & 202 \\
	CC\_2\_2\_4-pl\_4 & 6 & 7 & 324 & 6 & 6 & 390 \\
	CC\_2\_2\_4-pl\_5 & 7 & 43 & 938 & 14 & 43 & 847 \\
	CC\_2\_2\_4-pl\_6 & 6 & 21 & 1251 & 55 & 1062 & 10165 \\
	CC\_2\_2\_4-pl\_7 & 8 & 129 & 3989 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_3\_4-pl\_3 & 5 & 6 & 2517 & 7 & 9 & 4534 \\
	CC\_2\_3\_4-pl\_4 & 5 & 5 & 1995 & 5 & 5 & 1126 \\
	CC\_2\_3\_4-pl\_5 & 10 & 132 & 20181 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_3\_4-pl\_6 & 11 & 1269 & 65775 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_2\_3\_4-pl\_7 & 11 & 2054 & 88913 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_2\_3-pl\_3 & 3 & 4 & 228 & 3 & 3 & 236 \\
	CC\_3\_2\_3-pl\_4 & 5 & 13 & 219 & 8 & 12 & 406 \\
	CC\_3\_2\_3-pl\_5 & 6 & 51 & 888 & 21 & 3442 & 92075 \\
	CC\_3\_2\_3-pl\_6 & 6 & 74 & 1201 & 19 & 311 & 12446 \\
	CC\_3\_2\_3-pl\_7 & 8 & 185 & 3058 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CC\_3\_3\_3-pl\_3 & 3 & 3 & 218 & 3 & 3 & 212 \\
	CC\_3\_3\_3-pl\_4 & 6 & 19 & 1730 & 7 & 8 & 788 \\
	CC\_3\_3\_3-pl\_5 & 6 & 26 & 1975 & 8 & 12 & 2513 \\
	CC\_3\_3\_3-pl\_6 & 8 & 226 & 13395 & 10 & 18 & 1864 \\
	CC\_3\_3\_3-pl\_7 & 8 & 1476 & 59481 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CoinBox-pl\_2 & 2 & 2 & 52 & 2 & 2 & 71 \\
	CoinBox-pl\_3 & 3 & 17 & 220 & 4 & 12 & 160 \\
	CoinBox-pl\_5 & 5 & 77 & 425 & 5 & 16 & 156 \\
	CoinBox-pl\_6 & 6 & 381 & 3534 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	CoinBox-pl\_7 & 7 & 1817 & 10395 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_1-pl\_3 & 3 & 4 & 51 & 3 & 4 & 57 \\
	SC\_4\_1-pl\_5 & 5 & 17 & 125 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_5 & 5 & 15 & 132 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_7 & 7 & 120 & 609 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_2-pl\_8 & 8 & 339 & 1639 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_5 & 5 & 17 & 116 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_6 & 6 & 21 & 162 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_3-pl\_8 & 8 & 59 & 186 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_4\_4-pl\_5 & 5 & 17 & 125 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_8\_10-pl\_6 & 6 & 49 & 315 & 483 & 4776 & 50264 \\
	SC\_8\_10-pl\_8 & 8 & 542 & 5157 & 1586 & 19087 & 329262 \\
	SC\_8\_10-pl\_9 & 9 & 1660 & 17268 & 1586 & 19087 & 321429 \\
	SC\_8\_10-pl\_12 & 12 & 31662 & 199243 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_4 & 4 & 8 & 143 & 6 & 13 & 192 \\
	SC\_9\_11-pl\_5 & 5 & 11 & 152 & 8 & 21 & 315 \\
	SC\_9\_11-pl\_6 & 6 & 26 & 179 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_7 & 7 & 41 & 431 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_8 & 8 & 66 & 388 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_9 & 9 & 238 & 1895 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_10 & 10 & 663 & 6151 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_9\_11-pl\_11 & 11 & 1262 & 15073 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_8-pl\_10 & 10 & 10 & 174 & 10 & 10 & 153 \\
	SC\_10\_8-pl\_14 & 14 & 93 & 481 & 16 & 33 & 390 \\
	SC\_10\_8-pl\_15 & 15 & 130 & 824 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_2 & 2 & 6 & 280 & 4 & 13 & 386 \\
	SC\_10\_10-pl\_3 & 3 & 10 & 239 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_6 & 6 & 309 & 8676 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_7 & 7 & 647 & 17999 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_9 & 9 & 10 & 188 & 9 & 10 & 114 \\
	SC\_10\_10-pl\_9 & 9 & 886 & 20614 & 13 & 65 & 1442 \\
	SC\_10\_10-pl\_10 & 10 & 15 & 191 & 11 & 17 & 220 \\
	SC\_10\_10-pl\_10 & 10 & 3096 & 80030 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_13 & 13 & 15826 & 285398 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_13 & 13 & 51 & 431 & 17 & 49 & 406 \\
	SC\_10\_10-pl\_14 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & 17 & 946 & 7240 & \unsolvedColumn & \unsolvedColumn & \myTO \\
	SC\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
	\hline
	\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 915 $\pm$ 4034 & 17383 $\pm$ 53089 & 91 $\pm$ 334 & 1147 $\pm$ 4021 & 30739 $\pm$ 95330 \\
	\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 3 & 54 $\pm$ 218 & 1255 $\pm$ 5436 & 7 $\pm$ 6 & 14 $\pm$ 14 & 652 $\pm$ 2819 \\
	\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 3 & 98 $\pm$ 283 & 9167 $\pm$ 44059 & 91 $\pm$ 334 & 1147 $\pm$ 4021 & 30739 $\pm$ 95330 \\
	\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 1 & 18 $\pm$ 40 & 529 $\pm$ 1581 & 7 $\pm$ 6 & 14 $\pm$ 14 & 652 $\pm$ 2819 \\
	Solved Instances & \multicolumn{3}{c|}{75/79 (94.94\%)} & \multicolumn{3}{c}{44/79 (55.70\%)}
	\\
	\caption{Comparison of execution on the ablation study with \bitmaskRes over the \textbf{Train and Test} instances combined.}
	\label{tab:ablation_bit_comparison_train_and_test}
\end{longtable}

==> (inline-1) <==
\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
Assemble\_B3-pl\_5 & 5 & 10 & 151 & 5 & 14 & 39 \\
Assemble\_B5-pl\_5 & 5 & 10 & 124 & 5 & 14 & 55 \\
Assemble\_B7-pl\_5 & 5 & 10 & 891 & 5 & 14 & 1057 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 5 $\pm$ 0 & 10 $\pm$ 0 & 389 $\pm$ 355 & 5 $\pm$ 0 & 14 $\pm$ 0 & 384 $\pm$ 476 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 5 $\pm$ 0 & 10 $\pm$ 0 & 151 $\pm$ 384 & 5 $\pm$ 0 & 14 $\pm$ 0 & 55 $\pm$ 509 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 5 $\pm$ 0 & 10 $\pm$ 0 & 389 $\pm$ 355 & 5 $\pm$ 0 & 14 $\pm$ 0 & 384 $\pm$ 476 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 0 & 10 $\pm$ 0 & 151 $\pm$ 384 & 5 $\pm$ 0 & 14 $\pm$ 0 & 55 $\pm$ 509 \\
Solved Instances & \multicolumn{3}{c|}{3/3 (100.00\%)} & \multicolumn{3}{c}{3/3 (100.00\%)}
\\
\caption{Comparison of execution on the Assembly Line domain over the \textbf{Train} instances. The model used by \GNNres has been trained using the instances reported in this Table.}
\label{tab:al_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
Assemble\_B2-pl\_5 & 5 & 10 & 364 & 5 & 14 & 37 \\
Assemble\_B4-pl\_5 & 5 & 10 & 122 & 5 & 14 & 40 \\
Assemble\_B6-pl\_5 & 5 & 10 & 185 & 5 & 14 & 123 \\
Assemble\_B8-pl\_5 & 5 & 10 & 4270 & 5 & 14 & 5145 \\
Assemble\_B9-pl\_5 & 5 & 10 & 49596 & 5 & 14 & 65910 \\
Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
Assemble\_C-pl\_5 & 5 & 10 & 140 & 5 & 14 & 38 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 5 $\pm$ 0 & 10 $\pm$ 0 & 9113 $\pm$ 18166 & 5 $\pm$ 0 & 14 $\pm$ 0 & 11882 $\pm$ 24233 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 5 $\pm$ 0 & 10 $\pm$ 0 & 274 $\pm$ 3142 & 5 $\pm$ 0 & 14 $\pm$ 0 & 82 $\pm$ 3851 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 5 $\pm$ 0 & 10 $\pm$ 0 & 9113 $\pm$ 18166 & 5 $\pm$ 0 & 14 $\pm$ 0 & 11882 $\pm$ 24233 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 0 & 10 $\pm$ 0 & 274 $\pm$ 3142 & 5 $\pm$ 0 & 14 $\pm$ 0 & 82 $\pm$ 3851 \\
Solved Instances & \multicolumn{3}{c|}{6/7 (85.71\%)} & \multicolumn{3}{c}{6/7 (85.71\%)}
\\
\caption{Comparison of execution on the Assembly Line domain over the \textbf{Test} instances. The model used by \GNNres has been trained using the instances reported in the previous \textbf{Train} Table.}
\label{tab:al_comparison_test}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
CC\_2\_2\_3-pl\_4 & 5 & 8 & 120 & 4 & 17 & 20 \\
CC\_2\_2\_3-pl\_6 & 8 & 67 & 284 & 6 & 287 & 300 \\
CC\_2\_2\_4-pl\_5 & 7 & 22 & 217 & 5 & 170 & 632 \\
CC\_2\_3\_4-pl\_3 & 3 & 19 & 2640 & 3 & 6 & 253 \\
CC\_2\_3\_4-pl\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & 7 & 8907 & 93302 \\
CC\_3\_2\_3-pl\_4 & 5 & 7 & 99 & 4 & 30 & 60 \\
CC\_3\_2\_3-pl\_5 & 8 & 23 & 179 & 5 & 178 & 317 \\
CC\_3\_3\_3-pl\_4 & 7 & 17 & 634 & 4 & 39 & 120 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 6 $\pm$ 2 & 23 $\pm$ 19 & 596 $\pm$ 851 & 5 $\pm$ 1 & 1204 $\pm$ 2913 & 11876 $\pm$ 30777 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 2 & 19 $\pm$ 10 & 227 $\pm$ 310 & 4 $\pm$ 1 & 104 $\pm$ 178 & 248 $\pm$ 291 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 2 & 23 $\pm$ 19 & 596 $\pm$ 851 & 4 $\pm$ 1 & 104 $\pm$ 100 & 243 $\pm$ 192 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 6 $\pm$ 2 & 19 $\pm$ 10 & 227 $\pm$ 310 & 4 $\pm$ 1 & 80 $\pm$ 150 & 224 $\pm$ 218 \\
Solved Instances & \multicolumn{3}{c|}{7/8 (87.50\%)} & \multicolumn{3}{c}{8/8 (100.00\%)}
\\
\caption{Comparison of execution on the Collaboration and Communication domain over the \textbf{Train} instances. The model used by \GNNres has been trained using the instances reported in this Table.}
\label{tab:cc_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
CC\_2\_2\_3-pl\_3 & 4 & 7 & 155 & 3 & 9 & 13 \\
CC\_2\_2\_3-pl\_5 & 8 & 226 & 1030 & 5 & 78 & 92 \\
CC\_2\_2\_3-pl\_7 & 9 & 271 & 972 & 7 & 1065 & 1111 \\
CC\_2\_2\_3-pl\_8 & 8 & 2373 & 7418 & 8 & 2065 & 2126 \\
CC\_2\_2\_4-pl\_3 & 3 & 11 & 300 & 3 & 6 & 42 \\
CC\_2\_2\_4-pl\_4 & 5 & 10 & 209 & 4 & 24 & 115 \\
CC\_2\_2\_4-pl\_6 & 7 & 10 & 185 & 6 & 822 & 1505 \\
CC\_2\_2\_4-pl\_7 & 8 & 280 & 1857 & 7 & 4154 & 7004 \\
CC\_2\_3\_4-pl\_4 & 4 & 16 & 2064 & 4 & 29 & 1173 \\
CC\_2\_3\_4-pl\_5 & 13 & 53 & 2250 & 5 & 275 & 7629 \\
CC\_2\_3\_4-pl\_6 & 9 & 20 & 1213 & 6 & 1601 & 22473 \\
CC\_3\_2\_3-pl\_3 & 3 & 3 & 104 & 3 & 8 & 20 \\
CC\_3\_2\_3-pl\_6 & 6 & 8 & 127 & 6 & 469 & 830 \\
CC\_3\_2\_3-pl\_7 & 8 & 42 & 325 & 7 & 3345 & 7256 \\
CC\_3\_3\_3-pl\_3 & 3 & 3 & 194 & 3 & 8 & 68 \\
CC\_3\_3\_3-pl\_5 & 10 & 745 & 14505 & 5 & 538 & 1347 \\
CC\_3\_3\_3-pl\_6 & 8 & 200 & 2970 & 6 & 1643 & 4670 \\
CC\_3\_3\_3-pl\_7 & 9 & 456 & 5932 & 7 & 12149 & 30566 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 263 $\pm$ 548 & 2323 $\pm$ 3566 & 5 $\pm$ 2 & 1572 $\pm$ 2824 & 4891 $\pm$ 8173 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 7 $\pm$ 4 & 65 $\pm$ 250 & 996 $\pm$ 2006 & 5 $\pm$ 3 & 610 $\pm$ 1607 & 1610 $\pm$ 6323 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 7 $\pm$ 3 & 263 $\pm$ 548 & 2323 $\pm$ 3566 & 5 $\pm$ 2 & 1572 $\pm$ 2824 & 4891 $\pm$ 8173 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 7 $\pm$ 4 & 65 $\pm$ 250 & 996 $\pm$ 2006 & 5 $\pm$ 3 & 610 $\pm$ 1607 & 1610 $\pm$ 6323 \\
Solved Instances & \multicolumn{3}{c|}{18/18 (100.00\%)} & \multicolumn{3}{c}{18/18 (100.00\%)}
\\
\caption{Comparison of execution on the Collaboration and Communication domain over the \textbf{Test} instances. The model used by \GNNres has been trained using the instances reported in the previous \textbf{Train} Table.}
\label{tab:cc_comparison_test}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
CoinBox-pl\_3 & 3 & 17 & 139 & 3 & 11 & 22 \\
CoinBox-pl\_6 & 6 & 359 & 1425 & 6 & 912 & 1057 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 4 $\pm$ 2 & 188 $\pm$ 171 & 782 $\pm$ 643 & 4 $\pm$ 2 & 462 $\pm$ 450 & 540 $\pm$ 518 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 4 $\pm$ 2 & 188 $\pm$ 171 & 782 $\pm$ 643 & 4 $\pm$ 2 & 462 $\pm$ 450 & 540 $\pm$ 518 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 4 $\pm$ 2 & 188 $\pm$ 171 & 782 $\pm$ 643 & 4 $\pm$ 2 & 462 $\pm$ 450 & 540 $\pm$ 518 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 4 $\pm$ 2 & 188 $\pm$ 171 & 782 $\pm$ 643 & 4 $\pm$ 2 & 462 $\pm$ 450 & 540 $\pm$ 518 \\
Solved Instances & \multicolumn{3}{c|}{2/2 (100.00\%)} & \multicolumn{3}{c}{2/2 (100.00\%)}
\\
\caption{Comparison of execution on the Coin in the Box domain over the \textbf{Train} instances. The model used by \GNNres has been trained using the instances reported in this Table.}
\label{tab:cb_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
CoinBox-pl\_2 & 2 & 2 & 84 & 2 & 2 & 8 \\
CoinBox-pl\_5 & 5 & 75 & 279 & 5 & 102 & 118 \\
CoinBox-pl\_7 & 7 & 1721 & 7102 & 7 & 2523 & 3214 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 5 $\pm$ 2 & 599 $\pm$ 794 & 2488 $\pm$ 3263 & 5 $\pm$ 2 & 876 $\pm$ 1166 & 1113 $\pm$ 1486 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 5 $\pm$ 2 & 75 $\pm$ 860 & 279 $\pm$ 3509 & 5 $\pm$ 2 & 102 $\pm$ 1260 & 118 $\pm$ 1603 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 5 $\pm$ 2 & 599 $\pm$ 794 & 2488 $\pm$ 3263 & 5 $\pm$ 2 & 876 $\pm$ 1166 & 1113 $\pm$ 1486 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 2 & 75 $\pm$ 860 & 279 $\pm$ 3509 & 5 $\pm$ 2 & 102 $\pm$ 1260 & 118 $\pm$ 1603 \\
Solved Instances & \multicolumn{3}{c|}{3/3 (100.00\%)} & \multicolumn{3}{c}{3/3 (100.00\%)}
\\
\caption{Comparison of execution on the Coin in the Box domain over the \textbf{Test} instances. The model used by \GNNres has been trained using the instances reported in the previous \textbf{Train} Table.}
\label{tab:cb_comparison_test}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
Grapevine\_3-pl\_3 & 3 & 18 & 162 & 3 & 31 & 117 \\
Grapevine\_3-pl\_4 & 6 & 38 & 200 & 4 & 160 & 667 \\
Grapevine\_4-pl\_2 & 2 & 3 & 131 & 2 & 7 & 101 \\
Grapevine\_5-pl\_4 & 7 & 68 & 58927 & 4 & 616 & 61732 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 4 $\pm$ 2 & 32 $\pm$ 24 & 14855 $\pm$ 25445 & 3 $\pm$ 1 & 204 $\pm$ 245 & 15654 $\pm$ 26604 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 4 $\pm$ 4 & 28 $\pm$ 31 & 181 $\pm$ 14728 & 4 $\pm$ 1 & 96 $\pm$ 249 & 392 $\pm$ 15820 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 4 $\pm$ 2 & 32 $\pm$ 24 & 14855 $\pm$ 25445 & 3 $\pm$ 1 & 204 $\pm$ 245 & 15654 $\pm$ 26604 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 4 $\pm$ 4 & 28 $\pm$ 31 & 181 $\pm$ 14728 & 4 $\pm$ 1 & 96 $\pm$ 249 & 392 $\pm$ 15820 \\
Solved Instances & \multicolumn{3}{c|}{4/4 (100.00\%)} & \multicolumn{3}{c}{4/4 (100.00\%)}
\\
\caption{Comparison of execution on the Grapevine domain over the \textbf{Train} instances. The model used by \GNNres has been trained using the instances reported in this Table.}
\label{tab:gr_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
Grapevine\_3-pl\_2 & 2 & 4 & 114 & 2 & 6 & 22 \\
Grapevine\_3-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & 5 & 823 & 2028 \\
Grapevine\_3-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & 6 & 2118 & 4353 \\
Grapevine\_3-pl\_7 & 9 & 10414 & 144193 & 7 & 12008 & 19763 \\
Grapevine\_4-pl\_3 & 6 & 332 & 5342 & 3 & 40 & 612 \\
Grapevine\_4-pl\_4 & 7 & 190 & 10743 & 4 & 233 & 1429 \\
Grapevine\_4-pl\_5 & 6 & 90 & 6738 & 5 & 1449 & 7077 \\
Grapevine\_4-pl\_6 & 7 & 581 & 33904 & 6 & 4055 & 18234 \\
Grapevine\_5-pl\_2 & 3 & 3 & 398 & 2 & 8 & 815 \\
Grapevine\_5-pl\_3 & 6 & 17 & 3224 & 3 & 71 & 11056 \\
Grapevine\_5-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
Grapevine\_5-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 6 $\pm$ 2 & 1454 $\pm$ 3392 & 25582 $\pm$ 45969 & 4 $\pm$ 2 & 2081 $\pm$ 3531 & 6539 $\pm$ 7028 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 2 & 157 $\pm$ 380 & 6512 $\pm$ 14016 & 4 $\pm$ 3 & 644 $\pm$ 1903 & 3722 $\pm$ 9093 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 2 & 1454 $\pm$ 3392 & 25582 $\pm$ 45969 & 4 $\pm$ 2 & 2234 $\pm$ 3919 & 7376 $\pm$ 7609 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 6 $\pm$ 2 & 157 $\pm$ 380 & 6512 $\pm$ 14016 & 4 $\pm$ 2 & 448 $\pm$ 2068 & 5094 $\pm$ 12086 \\
Solved Instances & \multicolumn{3}{c|}{8/12 (66.67\%)} & \multicolumn{3}{c}{10/12 (83.33\%)}
\\
\caption{Comparison of execution on the Grapevine domain over the \textbf{Test} instances. The model used by \GNNres has been trained using the instances reported in the previous \textbf{Train} Table.}
\label{tab:gr_comparison_test}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
SC\_4\_1-pl\_3 & 3 & 3 & 56 & 3 & 4 & 2 \\
SC\_4\_2-pl\_7 & 7 & 729 & 549 & 7 & 136 & 106 \\
SC\_4\_3-pl\_5 & 5 & 31 & 81 & 5 & 11 & 4 \\
SC\_8\_10-pl\_6 & 10 & 24 & 131 & 6 & 113 & 148 \\
SC\_9\_11-pl\_6 & 6 & 19 & 99 & 6 & 17 & 20 \\
SC\_9\_11-pl\_8 & 10 & 15 & 96 & 8 & 65 & 91 \\
SC\_10\_8-pl\_10 & 10 & 10 & 60 & 10 & 10 & 8 \\
SC\_10\_8-pl\_15 & 17 & 23 & 88 & 15 & 96 & 92 \\
SC\_10\_10-pl\_13 & 14 & 33 & 165 & 13 & 52 & 49 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 9 $\pm$ 4 & 99 $\pm$ 223 & 147 $\pm$ 146 & 8 $\pm$ 4 & 56 $\pm$ 47 & 58 $\pm$ 50 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 9 $\pm$ 4 & 22 $\pm$ 16 & 99 $\pm$ 50 & 7 $\pm$ 4 & 48 $\pm$ 85 & 52 $\pm$ 84 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 9 $\pm$ 4 & 99 $\pm$ 223 & 147 $\pm$ 146 & 8 $\pm$ 4 & 56 $\pm$ 47 & 58 $\pm$ 50 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 9 $\pm$ 4 & 22 $\pm$ 16 & 99 $\pm$ 50 & 7 $\pm$ 4 & 48 $\pm$ 85 & 52 $\pm$ 84 \\
Solved Instances & \multicolumn{3}{c|}{9/9 (100.00\%)} & \multicolumn{3}{c}{9/9 (100.00\%)}
\\
\caption{Comparison of execution on the Selective Communication domain over the \textbf{Train} instances. The model used by \GNNres has been trained using the instances reported in this Table.}
\label{tab:sc_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
SC\_4\_1-pl\_5 & 5 & 26 & 100 & 5 & 11 & 4 \\
SC\_4\_2-pl\_5 & 5 & 549 & 431 & 5 & 22 & 24 \\
SC\_4\_2-pl\_8 & 11 & 1116 & 942 & 8 & 318 & 258 \\
SC\_4\_3-pl\_6 & 6 & 26 & 77 & 6 & 21 & 6 \\
SC\_4\_3-pl\_8 & 8 & 75 & 112 & 8 & 66 & 16 \\
SC\_4\_4-pl\_5 & 5 & 13 & 64 & 5 & 11 & 4 \\
SC\_8\_10-pl\_8 & 12 & 802 & 3550 & 8 & 413 & 571 \\
SC\_8\_10-pl\_9 & 12 & 1175 & 5247 & 9 & 1399 & 2267 \\
SC\_8\_10-pl\_12 & 13 & 12336 & 42301 & 12 & 22486 & 34954 \\
SC\_9\_11-pl\_4 & 4 & 4 & 65 & 4 & 6 & 8 \\
SC\_9\_11-pl\_5 & 6 & 6 & 64 & 5 & 10 & 12 \\
SC\_9\_11-pl\_7 & 7 & 9 & 75 & 7 & 32 & 30 \\
SC\_9\_11-pl\_9 & 11 & 23 & 141 & 9 & 146 & 216 \\
SC\_9\_11-pl\_10 & 12 & 30 & 199 & 10 & 355 & 590 \\
SC\_9\_11-pl\_11 & 12 & 40 & 197 & 11 & 907 & 1617 \\
SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
SC\_10\_8-pl\_14 & 16 & 19 & 83 & 14 & 51 & 40 \\
SC\_10\_10-pl\_9 & 9 & 9 & 65 & 9 & 10 & 7 \\
SC\_10\_10-pl\_10 & 11 & 11 & 72 & 10 & 12 & 9 \\
SC\_10\_10-pl\_17 & 18 & 189 & 738 & 17 & 1075 & 1567 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 10 $\pm$ 4 & 866 $\pm$ 2729 & 2870 $\pm$ 9389 & 9 $\pm$ 3 & 1440 $\pm$ 4977 & 2221 $\pm$ 7743 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 10 $\pm$ 6 & 49 $\pm$ 357 & 157 $\pm$ 511 & 8 $\pm$ 4 & 114 $\pm$ 372 & 131 $\pm$ 572 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 10 $\pm$ 4 & 866 $\pm$ 2729 & 2870 $\pm$ 9389 & 9 $\pm$ 3 & 1440 $\pm$ 4977 & 2221 $\pm$ 7743 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 10 $\pm$ 6 & 49 $\pm$ 357 & 157 $\pm$ 511 & 8 $\pm$ 4 & 114 $\pm$ 372 & 131 $\pm$ 572 \\
Solved Instances & \multicolumn{3}{c|}{19/20 (95.00\%)} & \multicolumn{3}{c}{19/20 (95.00\%)}
\\
\caption{Comparison of execution on the Selective Communication domain over the \textbf{Test} instances. The model used by \GNNres has been trained using the instances reported in the previous \textbf{Train} Table.}
\label{tab:sc_comparison_test}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
SC\_R\_10\_10-pl\_6 & 6 & 298 & 1987 & 6 & 333 & 1635 \\
SC\_R\_10\_10-pl\_7 & 7 & 589 & 3870 & 7 & 792 & 3951 \\
SC\_R\_10\_10-pl\_10 & 10 & 1977 & 11786 & 10 & 2431 & 11831 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 8 $\pm$ 2 & 955 $\pm$ 733 & 5881 $\pm$ 4246 & 8 $\pm$ 2 & 1185 $\pm$ 901 & 5806 $\pm$ 4364 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 7 $\pm$ 2 & 589 $\pm$ 840 & 3870 $\pm$ 4900 & 7 $\pm$ 2 & 792 $\pm$ 1049 & 3951 $\pm$ 5098 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 8 $\pm$ 2 & 955 $\pm$ 733 & 5881 $\pm$ 4246 & 8 $\pm$ 2 & 1185 $\pm$ 901 & 5806 $\pm$ 4364 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 7 $\pm$ 2 & 589 $\pm$ 840 & 3870 $\pm$ 4900 & 7 $\pm$ 2 & 792 $\pm$ 1049 & 3951 $\pm$ 5098 \\
Solved Instances & \multicolumn{3}{c|}{3/3 (100.00\%)} & \multicolumn{3}{c}{3/3 (100.00\%)}
\\
\caption{Comparison of execution on the Selective Communication Enriched domain over the \textbf{Train} instances. The model used by \GNNres has been trained using the instances reported in this Table.}
\label{tab:sr_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
SC\_R\_10\_10-pl\_2 & 2 & 6 & 125 & 2 & 5 & 45 \\
SC\_R\_10\_10-pl\_3 & 3 & 10 & 109 & 3 & 17 & 88 \\
SC\_R\_10\_10-pl\_9 & 9 & 1248 & 7447 & 9 & 1112 & 6079 \\
SC\_R\_10\_10-pl\_13 & 13 & 17305 & 106761 & 13 & 22625 & 120270 \\
SC\_R\_10\_10-pl\_14 & 14 & 38714 & 239252 & 14 & 47255 & 239197 \\
SC\_R\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 8 $\pm$ 5 & 11457 $\pm$ 15123 & 70739 $\pm$ 93461 & 8 $\pm$ 5 & 14203 $\pm$ 18642 & 73136 $\pm$ 94840 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 8 $\pm$ 10 & 6188 $\pm$ 17295 & 38111 $\pm$ 106636 & 8 $\pm$ 10 & 7918 $\pm$ 22608 & 42146 $\pm$ 120182 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 8 $\pm$ 5 & 11457 $\pm$ 15123 & 70739 $\pm$ 93461 & 8 $\pm$ 5 & 14203 $\pm$ 18642 & 73136 $\pm$ 94840 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 8 $\pm$ 10 & 6188 $\pm$ 17295 & 38111 $\pm$ 106636 & 8 $\pm$ 10 & 7918 $\pm$ 22608 & 42146 $\pm$ 120182 \\
Solved Instances & \multicolumn{3}{c|}{5/6 (83.33\%)} & \multicolumn{3}{c}{5/6 (83.33\%)}
\\
\caption{Comparison of execution on the Selective Communication Enriched domain over the \textbf{Test} instances. The model used by \GNNres has been trained using the instances reported in the previous \textbf{Train} Table.}
\label{tab:sr_comparison_test}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
Assemble\_B3-pl\_5 & 5 & 10 & 151 & 5 & 14 & 39 \\
Assemble\_B5-pl\_5 & 5 & 10 & 124 & 5 & 14 & 55 \\
Assemble\_B7-pl\_5 & 5 & 10 & 891 & 5 & 14 & 1057 \\
CC\_2\_2\_3-pl\_4 & 5 & 8 & 120 & 4 & 17 & 20 \\
CC\_2\_2\_3-pl\_6 & 8 & 67 & 284 & 6 & 287 & 300 \\
CC\_2\_2\_4-pl\_5 & 7 & 22 & 217 & 5 & 170 & 632 \\
CC\_2\_3\_4-pl\_3 & 3 & 19 & 2640 & 3 & 6 & 253 \\
CC\_2\_3\_4-pl\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & 7 & 8907 & 93302 \\
CC\_3\_2\_3-pl\_4 & 5 & 7 & 99 & 4 & 30 & 60 \\
CC\_3\_2\_3-pl\_5 & 8 & 23 & 179 & 5 & 178 & 317 \\
CC\_3\_3\_3-pl\_4 & 7 & 17 & 634 & 4 & 39 & 120 \\
CoinBox-pl\_3 & 3 & 17 & 139 & 3 & 11 & 22 \\
CoinBox-pl\_6 & 6 & 359 & 1425 & 6 & 912 & 1057 \\
Grapevine\_3-pl\_3 & 3 & 18 & 162 & 3 & 31 & 117 \\
Grapevine\_3-pl\_4 & 6 & 38 & 200 & 4 & 160 & 667 \\
Grapevine\_4-pl\_2 & 2 & 3 & 131 & 2 & 7 & 101 \\
Grapevine\_5-pl\_4 & 7 & 68 & 58927 & 4 & 616 & 61732 \\
SC\_R\_10\_10-pl\_6 & 6 & 298 & 1987 & 6 & 333 & 1635 \\
SC\_R\_10\_10-pl\_7 & 7 & 589 & 3870 & 7 & 792 & 3951 \\
SC\_R\_10\_10-pl\_10 & 10 & 1977 & 11786 & 10 & 2431 & 11831 \\
SC\_4\_1-pl\_3 & 3 & 3 & 56 & 3 & 4 & 2 \\
SC\_4\_2-pl\_7 & 7 & 729 & 549 & 7 & 136 & 106 \\
SC\_4\_3-pl\_5 & 5 & 31 & 81 & 5 & 11 & 4 \\
SC\_8\_10-pl\_6 & 10 & 24 & 131 & 6 & 113 & 148 \\
SC\_9\_11-pl\_6 & 6 & 19 & 99 & 6 & 17 & 20 \\
SC\_9\_11-pl\_8 & 10 & 15 & 96 & 8 & 65 & 91 \\
SC\_10\_8-pl\_10 & 10 & 10 & 60 & 10 & 10 & 8 \\
SC\_10\_8-pl\_15 & 17 & 23 & 88 & 15 & 96 & 92 \\
SC\_10\_10-pl\_13 & 14 & 33 & 165 & 13 & 52 & 49 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 3 & 159 $\pm$ 393 & 3046 $\pm$ 10989 & 6 $\pm$ 3 & 534 $\pm$ 1652 & 6131 $\pm$ 19990 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 3 & 20 $\pm$ 35 & 228 $\pm$ 584 & 5 $\pm$ 3 & 72 $\pm$ 164 & 207 $\pm$ 618 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 7 $\pm$ 3 & 159 $\pm$ 393 & 3046 $\pm$ 10989 & 6 $\pm$ 3 & 234 $\pm$ 483 & 3017 $\pm$ 11523 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 6 $\pm$ 3 & 20 $\pm$ 35 & 228 $\pm$ 584 & 5 $\pm$ 2 & 65 $\pm$ 158 & 174 $\pm$ 594 \\
Solved Instances & \multicolumn{3}{c|}{28/29 (96.55\%)} & \multicolumn{3}{c}{29/29 (100.00\%)}
\\
\caption{Comparison of execution over all domains over the \textbf{Train} instances. The model used by \GNNres has been trained using the instances reported in this Table.}
\label{tab:all_comparison_train}
\end{longtable}

\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
Assemble\_B2-pl\_5 & 5 & 10 & 364 & 5 & 14 & 37 \\
Assemble\_B4-pl\_5 & 5 & 10 & 122 & 5 & 14 & 40 \\
Assemble\_B6-pl\_5 & 5 & 10 & 185 & 5 & 14 & 123 \\
Assemble\_B8-pl\_5 & 5 & 10 & 4270 & 5 & 14 & 5145 \\
Assemble\_B9-pl\_5 & 5 & 10 & 49596 & 5 & 14 & 65910 \\
Assemble\_C-pl\_5 & 5 & 10 & 140 & 5 & 14 & 38 \\
CC\_2\_2\_3-pl\_3 & 4 & 7 & 155 & 3 & 9 & 13 \\
CC\_2\_2\_3-pl\_5 & 8 & 226 & 1030 & 5 & 78 & 92 \\
CC\_2\_2\_3-pl\_7 & 9 & 271 & 972 & 7 & 1065 & 1111 \\
CC\_2\_2\_3-pl\_8 & 8 & 2373 & 7418 & 8 & 2065 & 2126 \\
CC\_2\_2\_4-pl\_3 & 3 & 11 & 300 & 3 & 6 & 42 \\
CC\_2\_2\_4-pl\_4 & 5 & 10 & 209 & 4 & 24 & 115 \\
CC\_2\_2\_4-pl\_6 & 7 & 10 & 185 & 6 & 822 & 1505 \\
CC\_2\_2\_4-pl\_7 & 8 & 280 & 1857 & 7 & 4154 & 7004 \\
CC\_2\_3\_4-pl\_4 & 4 & 16 & 2064 & 4 & 29 & 1173 \\
CC\_2\_3\_4-pl\_5 & 13 & 53 & 2250 & 5 & 275 & 7629 \\
CC\_2\_3\_4-pl\_6 & 9 & 20 & 1213 & 6 & 1601 & 22473 \\
CC\_3\_2\_3-pl\_3 & 3 & 3 & 104 & 3 & 8 & 20 \\
CC\_3\_2\_3-pl\_6 & 6 & 8 & 127 & 6 & 469 & 830 \\
CC\_3\_2\_3-pl\_7 & 8 & 42 & 325 & 7 & 3345 & 7256 \\
CC\_3\_3\_3-pl\_3 & 3 & 3 & 194 & 3 & 8 & 68 \\
CC\_3\_3\_3-pl\_5 & 10 & 745 & 14505 & 5 & 538 & 1347 \\
CC\_3\_3\_3-pl\_6 & 8 & 200 & 2970 & 6 & 1643 & 4670 \\
CC\_3\_3\_3-pl\_7 & 9 & 456 & 5932 & 7 & 12149 & 30566 \\
CoinBox-pl\_2 & 2 & 2 & 84 & 2 & 2 & 8 \\
CoinBox-pl\_5 & 5 & 75 & 279 & 5 & 102 & 118 \\
CoinBox-pl\_7 & 7 & 1721 & 7102 & 7 & 2523 & 3214 \\
Grapevine\_3-pl\_2 & 2 & 4 & 114 & 2 & 6 & 22 \\
Grapevine\_3-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & 5 & 823 & 2028 \\
Grapevine\_3-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & 6 & 2118 & 4353 \\
Grapevine\_3-pl\_7 & 9 & 10414 & 144193 & 7 & 12008 & 19763 \\
Grapevine\_4-pl\_3 & 6 & 332 & 5342 & 3 & 40 & 612 \\
Grapevine\_4-pl\_4 & 7 & 190 & 10743 & 4 & 233 & 1429 \\
Grapevine\_4-pl\_5 & 6 & 90 & 6738 & 5 & 1449 & 7077 \\
Grapevine\_4-pl\_6 & 7 & 581 & 33904 & 6 & 4055 & 18234 \\
Grapevine\_5-pl\_2 & 3 & 3 & 398 & 2 & 8 & 815 \\
Grapevine\_5-pl\_3 & 6 & 17 & 3224 & 3 & 71 & 11056 \\
Grapevine\_5-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
Grapevine\_5-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
SC\_R\_10\_10-pl\_2 & 2 & 6 & 125 & 2 & 5 & 45 \\
SC\_R\_10\_10-pl\_3 & 3 & 10 & 109 & 3 & 17 & 88 \\
SC\_R\_10\_10-pl\_9 & 9 & 1248 & 7447 & 9 & 1112 & 6079 \\
SC\_R\_10\_10-pl\_13 & 13 & 17305 & 106761 & 13 & 22625 & 120270 \\
SC\_R\_10\_10-pl\_14 & 14 & 38714 & 239252 & 14 & 47255 & 239197 \\
SC\_R\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
SC\_4\_1-pl\_5 & 5 & 26 & 100 & 5 & 11 & 4 \\
SC\_4\_2-pl\_5 & 5 & 549 & 431 & 5 & 22 & 24 \\
SC\_4\_2-pl\_8 & 11 & 1116 & 942 & 8 & 318 & 258 \\
SC\_4\_3-pl\_6 & 6 & 26 & 77 & 6 & 21 & 6 \\
SC\_4\_3-pl\_8 & 8 & 75 & 112 & 8 & 66 & 16 \\
SC\_4\_4-pl\_5 & 5 & 13 & 64 & 5 & 11 & 4 \\
SC\_8\_10-pl\_8 & 12 & 802 & 3550 & 8 & 413 & 571 \\
SC\_8\_10-pl\_9 & 12 & 1175 & 5247 & 9 & 1399 & 2267 \\
SC\_8\_10-pl\_12 & 13 & 12336 & 42301 & 12 & 22486 & 34954 \\
SC\_9\_11-pl\_4 & 4 & 4 & 65 & 4 & 6 & 8 \\
SC\_9\_11-pl\_5 & 6 & 6 & 64 & 5 & 10 & 12 \\
SC\_9\_11-pl\_7 & 7 & 9 & 75 & 7 & 32 & 30 \\
SC\_9\_11-pl\_9 & 11 & 23 & 141 & 9 & 146 & 216 \\
SC\_9\_11-pl\_10 & 12 & 30 & 199 & 10 & 355 & 590 \\
SC\_9\_11-pl\_11 & 12 & 40 & 197 & 11 & 907 & 1617 \\
SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
SC\_10\_8-pl\_14 & 16 & 19 & 83 & 14 & 51 & 40 \\
SC\_10\_10-pl\_9 & 9 & 9 & 65 & 9 & 10 & 7 \\
SC\_10\_10-pl\_10 & 11 & 11 & 72 & 10 & 12 & 9 \\
SC\_10\_10-pl\_17 & 18 & 189 & 738 & 17 & 1075 & 1567 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 7 $\pm$ 4 & 1559 $\pm$ 5721 & 12150 $\pm$ 38359 & 6 $\pm$ 3 & 2462 $\pm$ 7298 & 10425 $\pm$ 34654 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 7 $\pm$ 4 & 64 $\pm$ 296 & 1001 $\pm$ 4635 & 6 $\pm$ 3 & 287 $\pm$ 1098 & 1068 $\pm$ 4632 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 7 $\pm$ 4 & 1559 $\pm$ 5721 & 12150 $\pm$ 38359 & 6 $\pm$ 3 & 2495 $\pm$ 7417 & 10671 $\pm$ 35210 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 7 $\pm$ 4 & 64 $\pm$ 296 & 1001 $\pm$ 4635 & 6 $\pm$ 4 & 242 $\pm$ 1080 & 922 $\pm$ 4870 \\
Solved Instances & \multicolumn{3}{c|}{59/66 (89.39\%)} & \multicolumn{3}{c}{61/66 (92.42\%)}
\\
\caption{Comparison of execution over all domains  over the \textbf{Test} instances. The model used by \GNNres has been trained using the instances reported in the previous \textbf{Train} Table.}
\label{tab:all_comparison_test}
\end{longtable}
\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
CC\_2\_2\_3-pl\_4 & 4 & 14 & 129 & 4 & 17 & 35 \\
CC\_2\_2\_3-pl\_6 & 6 & 178 & 997 & 6 & 287 & 705 \\
CC\_2\_2\_4-pl\_5 & 5 & 94 & 1915 & 5 & 170 & 1262 \\
CC\_2\_3\_4-pl\_3 & 3 & 19 & 2510 & 3 & 6 & 446 \\
CC\_2\_3\_4-pl\_7 & 7 & 4153 & 341064 & 7 & 8907 & 171616 \\
CC\_3\_2\_3-pl\_4 & 4 & 47 & 418 & 4 & 30 & 91 \\
CC\_3\_2\_3-pl\_5 & 5 & 136 & 1331 & 5 & 178 & 549 \\
CC\_3\_3\_3-pl\_4 & 4 & 39 & 690 & 4 & 39 & 197 \\
Grapevine\_3-pl\_3 & 3 & 21 & 266 & 3 & 31 & 177 \\
Grapevine\_3-pl\_4 & 4 & 113 & 1863 & 4 & 160 & 1374 \\
Grapevine\_4-pl\_2 & 2 & 4 & 398 & 2 & 7 & 160 \\
Grapevine\_5-pl\_4 & 4 & 430 & 191371 & 4 & 616 & 120092 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 4 $\pm$ 1 & 437 $\pm$ 1126 & 45246 $\pm$ 103440 & 4 $\pm$ 1 & 871 $\pm$ 2429 & 24725 $\pm$ 55183 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 4 $\pm$ 1 & 75 $\pm$ 126 & 1202 $\pm$ 1651 & 4 $\pm$ 1 & 101 $\pm$ 178 & 556 $\pm$ 1117 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 4 $\pm$ 1 & 437 $\pm$ 1126 & 45246 $\pm$ 103440 & 4 $\pm$ 1 & 871 $\pm$ 2429 & 24725 $\pm$ 55183 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 4 $\pm$ 1 & 75 $\pm$ 126 & 1202 $\pm$ 1651 & 4 $\pm$ 1 & 101 $\pm$ 178 & 556 $\pm$ 1117 \\
Solved Instances & \multicolumn{3}{c|}{12/12 (100.00\%)} & \multicolumn{3}{c}{12/12 (100.00\%)}
\\
\caption{Comparison of execution on the \textbf{Train} instances of the domains used for the model \modelMinGR.}
\label{tab:batch4_CC-Grapevine_comparison_train}
\end{longtable}

{%
\begin{longtable}[!ht]{l|ccc|ccc}
\centering
\multirow2{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c}{\BFSres} \\
\cline{2-7}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] \\
\hline
CC\_2\_2\_3-pl\_3 & 3 & 9 & 123 & 3 & 9 & 12 \\
CC\_2\_2\_3-pl\_5 & 5 & 77 & 424 & 5 & 78 & 117 \\
CC\_2\_2\_3-pl\_7 & 7 & 558 & 2502 & 7 & 1065 & 1789 \\
CC\_2\_2\_3-pl\_8 & 8 & 2539 & 15968 & 8 & 2065 & 3288 \\
CC\_2\_2\_4-pl\_3 & 3 & 11 & 184 & 3 & 6 & 39 \\
CC\_2\_2\_4-pl\_4 & 4 & 23 & 332 & 4 & 24 & 155 \\
CC\_2\_2\_4-pl\_6 & 6 & 363 & 5495 & 6 & 822 & 2139 \\
CC\_2\_2\_4-pl\_7 & 7 & 2084 & 29932 & 7 & 4154 & 9578 \\
CC\_2\_3\_4-pl\_4 & 4 & 42 & 5574 & 4 & 29 & 1757 \\
CC\_2\_3\_4-pl\_5 & 5 & 127 & 19082 & 5 & 275 & 11988 \\
CC\_2\_3\_4-pl\_6 & 6 & 675 & 73622 & 6 & 1601 & 32067 \\
CC\_3\_2\_3-pl\_3 & 3 & 14 & 139 & 3 & 8 & 20 \\
CC\_3\_2\_3-pl\_6 & 6 & 367 & 3152 & 6 & 469 & 1287 \\
CC\_3\_2\_3-pl\_7 & 7 & 1548 & 14035 & 7 & 3345 & 10559 \\
CC\_3\_3\_3-pl\_3 & 3 & 15 & 368 & 3 & 8 & 77 \\
CC\_3\_3\_3-pl\_5 & 5 & 253 & 5069 & 5 & 538 & 1832 \\
CC\_3\_3\_3-pl\_6 & 6 & 1942 & 48781 & 6 & 1643 & 7964 \\
CC\_3\_3\_3-pl\_7 & 7 & 11726 & 424997 & 7 & 12149 & 46251 \\
CoinBox-pl\_2 & 2 & 2 & 154 & 2 & 2 & 4 \\
CoinBox-pl\_5 & 5 & 78 & 578 & 5 & 102 & 127 \\
CoinBox-pl\_7 & 7 & 1793 & 13609 & 7 & 2523 & 4710 \\
Grapevine\_3-pl\_2 & 2 & 4 & 173 & 2 & 6 & 25 \\
Grapevine\_3-pl\_5 & 5 & 569 & 9163 & 5 & 823 & 3279 \\
Grapevine\_3-pl\_6 & 6 & 1621 & 23871 & 6 & 2118 & 6000 \\
Grapevine\_3-pl\_7 & 7 & 6781 & 132590 & 7 & 12008 & 26646 \\
Grapevine\_4-pl\_3 & 3 & 13 & 632 & 3 & 40 & 911 \\
Grapevine\_4-pl\_4 & 4 & 141 & 7522 & 4 & 233 & 2077 \\
Grapevine\_4-pl\_5 & 5 & 433 & 19923 & 5 & 1449 & 10105 \\
Grapevine\_4-pl\_6 & 6 & 6916 & 408771 & 6 & 4055 & 25563 \\
Grapevine\_5-pl\_2 & 2 & 4 & 1814 & 2 & 8 & 1184 \\
Grapevine\_5-pl\_3 & 3 & 27 & 13589 & 3 & 71 & 13375 \\
Grapevine\_5-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
Grapevine\_5-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
SC\_R\_10\_10-pl\_2 & 2 & 6 & 132 & 2 & 5 & 63 \\
SC\_R\_10\_10-pl\_3 & 3 & 10 & 123 & 3 & 17 & 142 \\
SC\_R\_10\_10-pl\_9 & 9 & 1248 & 7513 & 9 & 1112 & 9769 \\
SC\_R\_10\_10-pl\_13 & 13 & 17305 & 134216 & 13 & 22625 & 210204 \\
SC\_R\_10\_10-pl\_14 & 14 & 38714 & 278706 & 14 & 47255 & 483958 \\
SC\_R\_10\_10-pl\_17 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
SC\_4\_1-pl\_5 & 5 & 17 & 92 & 5 & 11 & 3 \\
SC\_4\_2-pl\_5 & 5 & 30 & 141 & 5 & 22 & 20 \\
SC\_4\_2-pl\_8 & 8 & 184 & 533 & 8 & 318 & 314 \\
SC\_4\_3-pl\_6 & 6 & 21 & 96 & 6 & 21 & 6 \\
SC\_4\_3-pl\_8 & 8 & 59 & 135 & 8 & 66 & 17 \\
SC\_4\_4-pl\_5 & 5 & 17 & 71 & 5 & 11 & 4 \\
SC\_8\_10-pl\_8 & 8 & 485 & 2414 & 8 & 413 & 635 \\
SC\_8\_10-pl\_9 & 9 & 1772 & 10314 & 9 & 1399 & 2377 \\
SC\_8\_10-pl\_12 & 12 & 35063 & 238864 & 12 & 22486 & 32874 \\
SC\_9\_11-pl\_4 & 4 & 8 & 105 & 4 & 6 & 9 \\
SC\_9\_11-pl\_5 & 5 & 11 & 110 & 5 & 10 & 12 \\
SC\_9\_11-pl\_7 & 7 & 41 & 203 & 7 & 32 & 39 \\
SC\_9\_11-pl\_9 & 9 & 237 & 1111 & 9 & 146 & 241 \\
SC\_9\_11-pl\_10 & 10 & 657 & 3543 & 10 & 355 & 689 \\
SC\_9\_11-pl\_11 & 11 & 1272 & 7150 & 11 & 907 & 1756 \\
SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO \\
SC\_10\_8-pl\_14 & 14 & 93 & 502 & 14 & 51 & 48 \\
SC\_10\_10-pl\_9 & 9 & 10 & 143 & 9 & 10 & 9 \\
SC\_10\_10-pl\_10 & 10 & 15 & 379 & 10 & 12 & 11 \\
SC\_10\_10-pl\_17 & 17 & 942 & 7457 & 17 & 1075 & 1684 \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 6 $\pm$ 3 & 2527 $\pm$ 7312 & 35931 $\pm$ 91296 & 6 $\pm$ 3 & 2729 $\pm$ 7638 & 17633 $\pm$ 69781 \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 6 $\pm$ 4 & 288 $\pm$ 1244 & 4116 $\pm$ 13644 & 6 $\pm$ 4 & 389 $\pm$ 1410 & 1384 $\pm$ 6943 \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 3 & 2527 $\pm$ 7312 & 35931 $\pm$ 91296 & 6 $\pm$ 3 & 2729 $\pm$ 7638 & 17633 $\pm$ 69781 \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 6 $\pm$ 4 & 288 $\pm$ 1244 & 4116 $\pm$ 13644 & 6 $\pm$ 4 & 389 $\pm$ 1410 & 1384 $\pm$ 6943 \\
Solved Instances & \multicolumn{3}{c|}{55/59 (93.22\%)} & \multicolumn{3}{c}{55/59 (93.22\%)}
\\
\caption{Comparison of execution on the \textbf{Test} instances of the domains used for the model \modelMinGR. The model used by GNN is \modelMinGR and it has been trained on the instances reported in the previous Train Table.}
\label{tab:batch4_CC-Grapevine_comparison_test}
\end{longtable}
\begin{longtable}[!ht]{l|ccc|ccc|cccc}
\centering
\multirow{2}{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c|}{\BFSres} & \multicolumn{4}{c}{\HEFP \CPG\ only} \\
\cline{2-11}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & Heur. \\
\hline
Assemble\_B2-pl\_5 & 5 & 14 & 140 & 5 & 14 & 47 & 5 & 5 & 97 & \CPG \\
Assemble\_B4-pl\_5 & 5 & 14 & 243 & 5 & 14 & 77 & 5 & 5 & 114 & \CPG \\
Assemble\_B6-pl\_5 & 5 & 14 & 760 & 5 & 14 & 461 & 5 & 5 & 1852 & \CPG \\
Assemble\_B8-pl\_5 & 5 & 14 & 31750 & 5 & 14 & 24112 & 5 & 5 & 147496 & \CPG \\
Assemble\_B9-pl\_5 & 5 & 14 & 585443 & 5 & 14 & 390542 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Assemble\_C-pl\_5 & 5 & 14 & 132 & 5 & 14 & 49 & 5 & 5 & 87 & \CPG \\
CC\_2\_2\_3-pl\_3 & 3 & 9 & 62 & 3 & 9 & 17 & 5 & 5 & 64 & \CPG \\
CC\_2\_2\_3-pl\_5 & 5 & 76 & 362 & 5 & 77 & 176 & 5 & 5 & 49 & \CPG \\
CC\_2\_2\_3-pl\_7 & 7 & 451 & 2245 & 7 & 1052 & 2776 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_2\_2\_3-pl\_8 & 8 & 1934 & 11128 & 8 & 2045 & 5186 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_2\_2\_4-pl\_3 & 3 & 11 & 182 & 3 & 6 & 60 & 4 & 4 & 162 & \CPG \\
CC\_2\_2\_4-pl\_4 & 4 & 23 & 378 & 4 & 24 & 232 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_2\_2\_4-pl\_6 & 6 & 432 & 4769 & 6 & 824 & 5030 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_2\_2\_4-pl\_7 & 7 & 1911 & 21141 & 7 & 4171 & 16361 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_2\_3\_4-pl\_4 & 4 & 42 & 8451 & 4 & 29 & 2504 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_2\_3\_4-pl\_5 & 5 & 127 & 30013 & 5 & 277 & 18700 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_2\_3\_4-pl\_6 & 6 & 756 & 94259 & 6 & 1644 & 50540 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_3\_2\_3-pl\_3 & 3 & 14 & 123 & 3 & 8 & 49 & 5 & 5 & 143 & \CPG \\
CC\_3\_2\_3-pl\_6 & 6 & 368 & 4453 & 6 & 471 & 2205 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_3\_2\_3-pl\_7 & 7 & 1596 & 25601 & 7 & 3329 & 17005 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_3\_3\_3-pl\_3 & 3 & 15 & 699 & 3 & 8 & 180 & 5 & 5 & 590 & \CPG \\
CC\_3\_3\_3-pl\_5 & 5 & 253 & 6863 & 5 & 538 & 3136 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_3\_3\_3-pl\_6 & 6 & 1955 & 52929 & 6 & 1643 & 15139 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_3\_3\_3-pl\_7 & 7 & 11769 & 304660 & 7 & 12143 & 86997 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CoinBox-pl\_2 & 2 & 2 & 61 & 2 & 2 & 11 & 4 & 4 & 144 & \CPG \\
CoinBox-pl\_5 & 5 & 77 & 425 & 5 & 101 & 377 & 5 & 5 & 139 & \CPG \\
CoinBox-pl\_7 & 7 & 1816 & 18684 & 7 & 2490 & 7580 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_3-pl\_2 & 2 & 4 & 111 & 2 & 6 & 60 & 3 & 3 & 100 & \CPG \\
Grapevine\_3-pl\_5 & 5 & 568 & 10866 & 5 & 821 & 4755 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_3-pl\_6 & 6 & 1599 & 21958 & 6 & 2113 & 9928 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_3-pl\_7 & 7 & 6561 & 92670 & 7 & 12014 & 61716 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_4-pl\_3 & 3 & 13 & 824 & 3 & 40 & 1351 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_4-pl\_4 & 4 & 141 & 7062 & 4 & 233 & 5094 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_4-pl\_5 & 5 & 434 & 17301 & 5 & 1445 & 16673 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_4-pl\_6 & 6 & 6790 & 310258 & 6 & 4066 & 40681 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_5-pl\_2 & 2 & 4 & 1344 & 2 & 8 & 1906 & 3 & 3 & 1592 & \CPG \\
Grapevine\_5-pl\_3 & 3 & 27 & 17341 & 3 & 71 & 26331 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_5-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_5-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_1-pl\_5 & 5 & 17 & 73 & 5 & 11 & 21 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_2-pl\_5 & 5 & 15 & 215 & 5 & 21 & 49 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_2-pl\_8 & 8 & 339 & 2484 & 8 & 306 & 627 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_3-pl\_6 & 6 & 21 & 162 & 6 & 21 & 19 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_3-pl\_8 & 8 & 59 & 273 & 8 & 66 & 53 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_4-pl\_5 & 5 & 17 & 119 & 5 & 11 & 11 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_8 & 8 & 542 & 4565 & 8 & 388 & 1412 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_9 & 9 & 1660 & 20349 & 9 & 1332 & 4478 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_12 & 12 & 18541 & 187834 & 12 & 21604 & 35400 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_9\_11-pl\_4 & 4 & 8 & 89 & 4 & 6 & 23 & 4 & 4 & 74 & \CPG \\
SC\_9\_11-pl\_5 & 5 & 11 & 157 & 5 & 10 & 32 & 6 & 6 & 120 & \CPG \\
SC\_9\_11-pl\_7 & 7 & 41 & 424 & 7 & 32 & 96 & 8 & 8 & 143 & \CPG \\
SC\_9\_11-pl\_9 & 9 & 238 & 2497 & 9 & 146 & 439 & 12 & 12 & 285 & \CPG \\
SC\_9\_11-pl\_10 & 10 & 663 & 6789 & 10 & 356 & 1364 & 13 & 13 & 272 & \CPG \\
SC\_9\_11-pl\_11 & 11 & 1262 & 14034 & 11 & 913 & 2892 & 14 & 14 & 373 & \CPG \\
SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_10\_8-pl\_14 & 14 & 93 & 544 & 14 & 51 & 127 & 15 & 24 & 160 & \CPG \\
SC\_10\_10-pl\_9 & 9 & 10 & 151 & 9 & 10 & 35 & 9 & 9 & 92 & \CPG \\
SC\_10\_10-pl\_10 & 10 & 15 & 223 & 10 & 12 & 29 & 10 & 10 & 87 & \CPG \\
SC\_10\_10-pl\_17 & 17 & 946 & 6582 & 17 & 1078 & 3180 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
gossip\_3\_3\_3 & 4 & 35 & 1257 & 4 & 41 & 170 & 5 & 5 & 179 & \CPG \\
gossip\_3\_3\_6 & 2 & 3 & 195 & 2 & 4 & 50 & 4 & 4 & 152 & \CPG \\
gossip\_3\_3\_9 & 6 & 356 & 3296 & 6 & 356 & 479 & 6 & 6 & 172 & \CPG \\
gossip\_4\_3\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 9 & 9 & 972 & \CPG \\
gossip\_4\_4\_1 & 2 & 2 & 249 & 2 & 2 & 128 & 2 & 2 & 563 & \CPG \\
gossip\_4\_4\_3 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 10 & 10 & 4486 & \CPG \\
gossip\_4\_4\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 6 & 6 & 1984 & \CPG \\
gossip\_5\_3\_3 & 4 & 168 & 16236 & 4 & 179 & 2572 & 7 & 7 & 1400 & \CPG \\
gossip\_5\_3\_5 & 0 & 0 & 114 & 0 & 0 & 6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
gossip\_5\_3\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 8 & 8 & 1241 & \CPG \\
gossip\_5\_4\_3 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 12 & 12 & 10860 & \CPG \\
gossip\_5\_4\_4 & 1 & 1 & 267 & 1 & 1 & 68 & 1 & 1 & 207 & \CPG \\
gossip\_5\_4\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 16 & 16 & 13997 & \CPG \\
gossip\_5\_5\_4 & 1 & 1 & 731 & 1 & 1 & 172 & 1 & 1 & 733 & \CPG \\
gossip\_5\_5\_8 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 8 & 8 & 30331 & \CPG \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 6 $\pm$ 3 & 1014 $\pm$ 2909 & 30556 $\pm$ 92026 & 6 $\pm$ 3 & 1230 $\pm$ 3419 & 13625 $\pm$ 50476 & 7 $\pm$ 4 & 42 $\pm$ 168 & 4928 $\pm$ 30250 & \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 5 $\pm$ 1 & 133 $\pm$ 162 & 3791 $\pm$ 4395 & 5 $\pm$ 1 & 169 $\pm$ 226 & 1518 $\pm$ 1652 & 6 $\pm$ 1 & 8 $\pm$ 2 & 235 $\pm$ 170 & \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 6 $\pm$ 3 & 1031 $\pm$ 2930 & 31039 $\pm$ 92684 & 6 $\pm$ 3 & 1250 $\pm$ 3443 & 13841 $\pm$ 50851 & 7 $\pm$ 4 & 46 $\pm$ 179 & 5170 $\pm$ 32344 & \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 1 & 133 $\pm$ 162 & 3906 $\pm$ 4419 & 5 $\pm$ 1 & 180 $\pm$ 230 & 1518 $\pm$ 1652 & 6 $\pm$ 1 & 8 $\pm$ 3 & 164 $\pm$ 107 & \\
Solved Instances & \multicolumn{3}{c|}{64/75 ($85.33\%$)} & \multicolumn{3}{c|}{64/75 ($85.33\%$)} & \multicolumn{4}{c}{37/75 ($49.33\%$)} \\
\caption{Comparison of execution on all the \textbf{Test} problem instances of all the domains. The model used by \GNNres is \modelMinGR and it has been trained on the instances reported in the previous \textbf{Train} Table.}
\label{tab:batch4_granular_CPG}
\end{longtable}}

\clearpage
{\scriptsize
\begin{longtable}[!ht]{l|ccc|ccc|cccc}
\centering
\multirow{2}{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c|}{\BFSres} & \multicolumn{4}{c}{\HEFP \LPG\ only} \\
\cline{2-11}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & Heur. \\
\hline
Assemble\_B2-pl\_5 & 5 & 14 & 140 & 5 & 14 & 47 & 5 & 8 & 164 & \LPG \\
Assemble\_B4-pl\_5 & 5 & 14 & 243 & 5 & 14 & 77 & 5 & 8 & 218 & \LPG \\
Assemble\_B6-pl\_5 & 5 & 14 & 760 & 5 & 14 & 461 & 5 & 8 & 2995 & \LPG \\
Assemble\_B8-pl\_5 & 5 & 14 & 31750 & 5 & 14 & 24112 & 5 & 8 & 241692 & \LPG \\
Assemble\_B9-pl\_5 & 5 & 14 & 585443 & 5 & 14 & 390542 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Assemble\_C-pl\_5 & 5 & 14 & 132 & 5 & 14 & 49 & 5 & 8 & 179 & \LPG \\
CC\_2\_2\_3-pl\_3 & 3 & 9 & 62 & 3 & 9 & 17 & 3 & 3 & 67 & \LPG \\
CC\_2\_2\_3-pl\_5 & 5 & 76 & 362 & 5 & 77 & 176 & 5 & 7 & 123 & \LPG \\
CC\_2\_2\_3-pl\_7 & 7 & 451 & 2245 & 7 & 1052 & 2776 & 11 & 35 & 676 & \LPG \\
CC\_2\_2\_3-pl\_8 & 8 & 1934 & 11128 & 8 & 2045 & 5186 & 9 & 16 & 443 & \LPG \\
CC\_2\_2\_4-pl\_3 & 3 & 11 & 182 & 3 & 6 & 60 & 3 & 3 & 180 & \LPG \\
CC\_2\_2\_4-pl\_4 & 4 & 23 & 378 & 4 & 24 & 232 & 4 & 4 & 196 & \LPG \\
CC\_2\_2\_4-pl\_6 & 6 & 432 & 4769 & 6 & 824 & 5030 & 7 & 19 & 1110 & \LPG \\
CC\_2\_2\_4-pl\_7 & 7 & 1911 & 21141 & 7 & 4171 & 16361 & 10 & 39 & 2253 & \LPG \\
CC\_2\_3\_4-pl\_4 & 4 & 42 & 8451 & 4 & 29 & 2504 & 4 & 4 & 1566 & \LPG \\
CC\_2\_3\_4-pl\_5 & 5 & 127 & 30013 & 5 & 277 & 18700 & 8 & 18 & 6684 & \LPG \\
CC\_2\_3\_4-pl\_6 & 6 & 756 & 94259 & 6 & 1644 & 50540 & 8 & 23 & 10986 & \LPG \\
CC\_3\_2\_3-pl\_3 & 3 & 14 & 123 & 3 & 8 & 49 & 3 & 3 & 126 & \LPG \\
CC\_3\_2\_3-pl\_6 & 6 & 368 & 4453 & 6 & 471 & 2205 & 6 & 13 & 493 & \LPG \\
CC\_3\_2\_3-pl\_7 & 7 & 1596 & 25601 & 7 & 3329 & 17005 & 12 & 57 & 2394 & \LPG \\
CC\_3\_3\_3-pl\_3 & 3 & 15 & 699 & 3 & 8 & 180 & 3 & 3 & 312 & \LPG \\
CC\_3\_3\_3-pl\_5 & 5 & 253 & 6863 & 5 & 538 & 3136 & 6 & 34 & 3583 & \LPG \\
CC\_3\_3\_3-pl\_6 & 6 & 1955 & 52929 & 6 & 1643 & 15139 & 9 & 28 & 3029 & \LPG \\
CC\_3\_3\_3-pl\_7 & 7 & 11769 & 304660 & 7 & 12143 & 86997 & 54 & 682 & 61837 & \LPG \\
CoinBox-pl\_2 & 2 & 2 & 61 & 2 & 2 & 11 & 2 & 2 & 66 & \LPG \\
CoinBox-pl\_5 & 5 & 77 & 425 & 5 & 101 & 377 & 5 & 10 & 763 & \LPG \\
CoinBox-pl\_7 & 7 & 1816 & 18684 & 7 & 2490 & 7580 & 8 & 15 & 1319 & \LPG \\
Grapevine\_3-pl\_2 & 2 & 4 & 111 & 2 & 6 & 60 & 2 & 4 & 215 & \LPG \\
Grapevine\_3-pl\_5 & 5 & 568 & 10866 & 5 & 821 & 4755 & 53 & 493 & 34373 & \LPG \\
Grapevine\_3-pl\_6 & 6 & 1599 & 21958 & 6 & 2113 & 9928 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_3-pl\_7 & 7 & 6561 & 92670 & 7 & 12014 & 61716 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_4-pl\_3 & 3 & 13 & 824 & 3 & 40 & 1351 & 3 & 10 & 2114 & \LPG \\
Grapevine\_4-pl\_4 & 4 & 141 & 7062 & 4 & 233 & 5094 & 10 & 54 & 10507 & \LPG \\
Grapevine\_4-pl\_5 & 5 & 434 & 17301 & 5 & 1445 & 16673 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_4-pl\_6 & 6 & 6790 & 310258 & 6 & 4066 & 40681 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_5-pl\_2 & 2 & 4 & 1344 & 2 & 8 & 1906 & 2 & 4 & 4751 & \LPG \\
Grapevine\_5-pl\_3 & 3 & 27 & 17341 & 3 & 71 & 26331 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_5-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_5-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_1-pl\_5 & 5 & 17 & 73 & 5 & 11 & 21 & 5 & 6 & 45 & \LPG \\
SC\_4\_2-pl\_5 & 5 & 15 & 215 & 5 & 21 & 49 & 5 & 6 & 83 & \LPG \\
SC\_4\_2-pl\_8 & 8 & 339 & 2484 & 8 & 306 & 627 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_3-pl\_6 & 6 & 21 & 162 & 6 & 21 & 19 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_3-pl\_8 & 8 & 59 & 273 & 8 & 66 & 53 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_4-pl\_5 & 5 & 17 & 119 & 5 & 11 & 11 & 5 & 6 & 51 & \LPG \\
SC\_8\_10-pl\_8 & 8 & 542 & 4565 & 8 & 388 & 1412 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_9 & 9 & 1660 & 20349 & 9 & 1332 & 4478 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_12 & 12 & 18541 & 187834 & 12 & 21604 & 35400 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_9\_11-pl\_4 & 4 & 8 & 89 & 4 & 6 & 23 & 4 & 5 & 154 & \LPG \\
SC\_9\_11-pl\_5 & 5 & 11 & 157 & 5 & 10 & 32 & 5 & 8 & 201 & \LPG \\
SC\_9\_11-pl\_7 & 7 & 41 & 424 & 7 & 32 & 96 & 7 & 12 & 323 & \LPG \\
SC\_9\_11-pl\_9 & 9 & 238 & 2497 & 9 & 146 & 439 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_9\_11-pl\_10 & 10 & 663 & 6789 & 10 & 356 & 1364 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_9\_11-pl\_11 & 11 & 1262 & 14034 & 11 & 913 & 2892 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_10\_8-pl\_14 & 14 & 93 & 544 & 14 & 51 & 127 & 14 & 14 & 289 & \LPG \\
SC\_10\_10-pl\_9 & 9 & 10 & 151 & 9 & 10 & 35 & 9 & 9 & 170 & \LPG \\
SC\_10\_10-pl\_10 & 10 & 15 & 223 & 10 & 12 & 29 & 10 & 10 & 212 & \LPG \\
SC\_10\_10-pl\_17 & 17 & 946 & 6582 & 17 & 1078 & 3180 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
gossip\_3\_3\_3 & 4 & 35 & 1257 & 4 & 41 & 170 & 4 & 10 & 380 & \LPG \\
gossip\_3\_3\_6 & 2 & 3 & 195 & 2 & 4 & 50 & 2 & 3 & 152 & \LPG \\
gossip\_3\_3\_9 & 6 & 356 & 3296 & 6 & 356 & 479 & 6 & 21 & 646 & \LPG \\
gossip\_4\_3\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 9 & 50 & 6289 & \LPG \\
gossip\_4\_4\_1 & 2 & 2 & 249 & 2 & 2 & 128 & 2 & 2 & 470 & \LPG \\
gossip\_4\_4\_3 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 8 & 45 & 26285 & \LPG \\
gossip\_4\_4\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 12 & 80 & 40528 & \LPG \\
gossip\_5\_3\_3 & 4 & 168 & 16236 & 4 & 179 & 2572 & 6 & 27 & 7133 & \LPG \\
gossip\_5\_3\_5 & 0 & 0 & 114 & 0 & 0 & 6 & 0 & 0 & 17 & \LPG \\
gossip\_5\_3\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 12 & 80 & 23547 & \LPG \\
gossip\_5\_4\_3 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 10 & 69 & 38632 & \LPG \\
gossip\_5\_4\_4 & 1 & 1 & 267 & 1 & 1 & 68 & 1 & 1 & 239 & \LPG \\
gossip\_5\_4\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 16 & 129 & 61902 & \LPG \\
gossip\_5\_5\_4 & 1 & 1 & 731 & 1 & 1 & 172 & 1 & 1 & 689 & \LPG \\
gossip\_5\_5\_8 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 6 $\pm$ 3 & 1014 $\pm$ 2909 & 30556 $\pm$ 92026 & 6 $\pm$ 3 & 1230 $\pm$ 3419 & 13625 $\pm$ 50476 & 8 $\pm$ 10 & 41 $\pm$ 111 & 11182 $\pm$ 34781 & \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 5 $\pm$ 1 & 133 $\pm$ 162 & 3791 $\pm$ 4395 & 5 $\pm$ 1 & 169 $\pm$ 226 & 1518 $\pm$ 1652 & 6 $\pm$ 5 & 12 $\pm$ 24 & 1043 $\pm$ 4275 & \\
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 5 $\pm$ 2 & 526 $\pm$ 1732 & 13855 $\pm$ 45504 & 5 $\pm$ 2 & 684 $\pm$ 1896 & 5755 $\pm$ 14755 & 8 $\pm$ 10 & 37 $\pm$ 117 & 8472 $\pm$ 35467 & \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 3 & 51 $\pm$ 268 & 1584 $\pm$ 7234 & 5 $\pm$ 3 & 66 $\pm$ 376 & 750 $\pm$ 3492 & 5 $\pm$ 5 & 9 $\pm$ 14 & 645 $\pm$ 2112 & \\      
\hline
Solved Instances & \multicolumn{3}{c|}{64/75 ($85.33\%$)} & \multicolumn{3}{c|}{64/75 ($85.33\%$)} & \multicolumn{4}{c}{54/75 ($72.00\%$)} \\
\caption{Comparison of execution on all the \textbf{Test} problem instances of all the domains. The model used by \GNNres is \modelMinGR and it has been trained on the instances reported in the previous \textbf{Train} Table.}
\label{tab:batch4_granular_LPG}
\end{longtable}}

\clearpage
{\scriptsize
\begin{longtable}[!ht]{l|ccc|ccc|cccc}
\centering
\multirow{2}{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c|}{\BFSres} & \multicolumn{4}{c}{\HEFP \SPG\ only} \\
\cline{2-11}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & Heur. \\
\hline
Assemble\_B2-pl\_5 & 5 & 14 & 140 & 5 & 14 & 47 & 5 & 8 & 176 & \SPG \\
Assemble\_B4-pl\_5 & 5 & 14 & 243 & 5 & 14 & 77 & 5 & 8 & 209 & \SPG \\
Assemble\_B6-pl\_5 & 5 & 14 & 760 & 5 & 14 & 461 & 5 & 8 & 3140 & \SPG \\
Assemble\_B8-pl\_5 & 5 & 14 & 31750 & 5 & 14 & 24112 & 5 & 8 & 239144 & \SPG \\
Assemble\_B9-pl\_5 & 5 & 14 & 585443 & 5 & 14 & 390542 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Assemble\_C-pl\_5 & 5 & 14 & 132 & 5 & 14 & 49 & 5 & 8 & 178 & \SPG \\
CC\_2\_2\_3-pl\_3 & 3 & 9 & 62 & 3 & 9 & 17 & 3 & 3 & 89 & \SPG \\
CC\_2\_2\_3-pl\_5 & 5 & 76 & 362 & 5 & 77 & 176 & 5 & 5 & 92 & \SPG \\
CC\_2\_2\_3-pl\_7 & 7 & 451 & 2245 & 7 & 1052 & 2776 & 7 & 18 & 389 & \SPG \\
CC\_2\_2\_3-pl\_8 & 8 & 1934 & 11128 & 8 & 2045 & 5186 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_2\_2\_4-pl\_3 & 3 & 11 & 182 & 3 & 6 & 60 & 3 & 3 & 147 & \SPG \\
CC\_2\_2\_4-pl\_4 & 4 & 23 & 378 & 4 & 24 & 232 & 4 & 4 & 209 & \SPG \\
CC\_2\_2\_4-pl\_6 & 6 & 432 & 4769 & 6 & 824 & 5030 & 6 & 6 & 296 & \SPG \\
CC\_2\_2\_4-pl\_7 & 7 & 1911 & 21141 & 7 & 4171 & 16361 & 10 & 26 & 1542 & \SPG \\
CC\_2\_3\_4-pl\_4 & 4 & 42 & 8451 & 4 & 29 & 2504 & 4 & 4 & 1531 & \SPG \\
CC\_2\_3\_4-pl\_5 & 5 & 127 & 30013 & 5 & 277 & 18700 & 5 & 5 & 2390 & \SPG \\
CC\_2\_3\_4-pl\_6 & 6 & 756 & 94259 & 6 & 1644 & 50540 & 6 & 6 & 1731 & \SPG \\
CC\_3\_2\_3-pl\_3 & 3 & 14 & 123 & 3 & 8 & 49 & 3 & 3 & 167 & \SPG \\
CC\_3\_2\_3-pl\_6 & 6 & 368 & 4453 & 6 & 471 & 2205 & 6 & 6 & 284 & \SPG \\
CC\_3\_2\_3-pl\_7 & 7 & 1596 & 25601 & 7 & 3329 & 17005 & 10 & 27 & 1077 & \SPG \\
CC\_3\_3\_3-pl\_3 & 3 & 15 & 699 & 3 & 8 & 180 & 3 & 3 & 337 & \SPG \\
CC\_3\_3\_3-pl\_5 & 5 & 253 & 6863 & 5 & 538 & 3136 & 5 & 5 & 471 & \SPG \\
CC\_3\_3\_3-pl\_6 & 6 & 1955 & 52929 & 6 & 1643 & 15139 & 6 & 8 & 737 & \SPG \\
CC\_3\_3\_3-pl\_7 & 7 & 11769 & 304660 & 7 & 12143 & 86997 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CoinBox-pl\_2 & 2 & 2 & 61 & 2 & 2 & 11 & 2 & 2 & 72 & \SPG \\
CoinBox-pl\_5 & 5 & 77 & 425 & 5 & 101 & 377 & 5 & 5 & 350 & \SPG \\
CoinBox-pl\_7 & 7 & 1816 & 18684 & 7 & 2490 & 7580 & 8 & 9 & 705 & \SPG \\
Grapevine\_3-pl\_2 & 2 & 4 & 111 & 2 & 6 & 60 & 2 & 2 & 91 & \SPG \\
Grapevine\_3-pl\_5 & 5 & 568 & 10866 & 5 & 821 & 4755 & 7 & 15 & 867 & \SPG \\
Grapevine\_3-pl\_6 & 6 & 1599 & 21958 & 6 & 2113 & 9928 & 6 & 7 & 536 & \SPG \\
Grapevine\_3-pl\_7 & 7 & 6561 & 92670 & 7 & 12014 & 61716 & 11 & 26 & 2193 & \SPG \\
Grapevine\_4-pl\_3 & 3 & 13 & 824 & 3 & 40 & 1351 & 3 & 3 & 537 & \SPG \\
Grapevine\_4-pl\_4 & 4 & 141 & 7062 & 4 & 233 & 5094 & 4 & 4 & 553 & \SPG \\
Grapevine\_4-pl\_5 & 5 & 434 & 17301 & 5 & 1445 & 16673 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_4-pl\_6 & 6 & 6790 & 310258 & 6 & 4066 & 40681 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_5-pl\_2 & 2 & 4 & 1344 & 2 & 8 & 1906 & 2 & 2 & 1226 & \SPG \\
Grapevine\_5-pl\_3 & 3 & 27 & 17341 & 3 & 71 & 26331 & 3 & 3 & 1750 & \SPG \\
Grapevine\_5-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 7 & 13 & 10355 & \SPG \\
Grapevine\_5-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 6 & 7 & 12755 & \SPG \\
SC\_4\_1-pl\_5 & 5 & 17 & 73 & 5 & 11 & 21 & 5 & 6 & 55 & \SPG \\
SC\_4\_2-pl\_5 & 5 & 15 & 215 & 5 & 21 & 49 & 5 & 6 & 99 & \SPG \\
SC\_4\_2-pl\_8 & 8 & 339 & 2484 & 8 & 306 & 627 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_3-pl\_6 & 6 & 21 & 162 & 6 & 21 & 19 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_3-pl\_8 & 8 & 59 & 273 & 8 & 66 & 53 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_4-pl\_5 & 5 & 17 & 119 & 5 & 11 & 11 & 5 & 6 & 68 & \SPG \\
SC\_8\_10-pl\_8 & 8 & 542 & 4565 & 8 & 388 & 1412 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_9 & 9 & 1660 & 20349 & 9 & 1332 & 4478 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_12 & 12 & 18541 & 187834 & 12 & 21604 & 35400 & 13 & 13 & 996 & \SPG \\
SC\_9\_11-pl\_4 & 4 & 8 & 89 & 4 & 6 & 23 & 4 & 4 & 127 & \SPG \\
SC\_9\_11-pl\_5 & 5 & 11 & 157 & 5 & 10 & 32 & 6 & 7 & 220 & \SPG \\
SC\_9\_11-pl\_7 & 7 & 41 & 424 & 7 & 32 & 96 & 7 & 11 & 337 & \SPG \\
SC\_9\_11-pl\_9 & 9 & 238 & 2497 & 9 & 146 & 439 & 10 & 16 & 737 & \SPG \\
SC\_9\_11-pl\_10 & 10 & 663 & 6789 & 10 & 356 & 1364 & 20 & 52 & 3455 & \SPG \\
SC\_9\_11-pl\_11 & 11 & 1262 & 14034 & 11 & 913 & 2892 & 16 & 23 & 1294 & \SPG \\
SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_10\_8-pl\_14 & 14 & 93 & 544 & 14 & 51 & 127 & 14 & 14 & 395 & \SPG \\
SC\_10\_10-pl\_9 & 9 & 10 & 151 & 9 & 10 & 35 & 9 & 9 & 126 & \SPG \\
SC\_10\_10-pl\_10 & 10 & 15 & 223 & 10 & 12 & 29 & 10 & 10 & 169 & \SPG \\
SC\_10\_10-pl\_17 & 17 & 946 & 6582 & 17 & 1078 & 3180 & 22 & 22 & 763 & \SPG \\
gossip\_3\_3\_3 & 4 & 35 & 1257 & 4 & 41 & 170 & 4 & 10 & 475 & \SPG \\
gossip\_3\_3\_6 & 2 & 3 & 195 & 2 & 4 & 50 & 2 & 3 & 149 & \SPG \\
gossip\_3\_3\_9 & 6 & 356 & 3296 & 6 & 356 & 479 & 6 & 21 & 696 & \SPG \\
gossip\_4\_3\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 9 & 50 & 6988 & \SPG \\
gossip\_4\_4\_1 & 2 & 2 & 249 & 2 & 2 & 128 & 2 & 2 & 541 & \SPG \\
gossip\_4\_4\_3 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 8 & 45 & 28848 & \SPG \\
gossip\_4\_4\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 12 & 80 & 42795 & \SPG \\
gossip\_5\_3\_3 & 4 & 168 & 16236 & 4 & 179 & 2572 & 6 & 27 & 7701 & \SPG \\
gossip\_5\_3\_5 & 0 & 0 & 114 & 0 & 0 & 6 & 0 & 0 & 18 & \SPG \\
gossip\_5\_3\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 12 & 80 & 23180 & \SPG \\
gossip\_5\_4\_3 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 10 & 69 & 35226 & \SPG \\
gossip\_5\_4\_4 & 1 & 1 & 267 & 1 & 1 & 68 & 1 & 1 & 198 & \SPG \\
gossip\_5\_4\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 16 & 129 & 58642 & \SPG \\
gossip\_5\_5\_4 & 1 & 1 & 731 & 1 & 1 & 172 & 1 & 1 & 663 & \SPG \\
gossip\_5\_5\_8 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances) & 6 $\pm$ 3 & 1014 $\pm$ 2909 & 30556 $\pm$ 92026 & 6 $\pm$ 3 & 1230 $\pm$ 3419 & 13625 $\pm$ 50476 & 7 $\pm$ 4 & 16 $\pm$ 23 & 8085 $\pm$ 31482 & \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 5 $\pm$ 1 & 133 $\pm$ 162 & 3791 $\pm$ 4395 & 5 $\pm$ 1 & 169 $\pm$ 226 & 1518 $\pm$ 1652 & 6 $\pm$ 5 & 8 $\pm$ 12 & 639 $\pm$ 1501 & \\ 
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 5 $\pm$ 3 & 766 $\pm$ 2638 & 12944 $\pm$ 30900 & 5 $\pm$ 3 & 1054 $\pm$ 3336 & 6024 $\pm$ 12442 & 6 $\pm$ 4 & 10 $\pm$ 9 & 5231 $\pm$ 32153 & \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 4 & 86 $\pm$ 403 & 2383 $\pm$ 10062 & 5 $\pm$ 4 & 97 $\pm$ 511 & 1046 $\pm$ 4309 & 5 $\pm$ 4 & 7 $\pm$ 8 & 456 $\pm$ 793 & \\      
\hline
Solved Instances & \multicolumn{3}{c|}{64/75 ($85.33\%$)} & \multicolumn{3}{c|}{64/75 ($85.33\%$)} & \multicolumn{4}{c}{62/75 ($82.67\%$)} \\
\caption{Comparison of execution on all the \textbf{Test} problem instances of all the domains. The model used by \GNNres is \modelMinGR and it has been trained on the instances reported in the previous \textbf{Train} Table.}
\label{tab:batch4_granular_SPG}
\end{longtable}}

\clearpage

{\scriptsize
\begin{longtable}[!ht]{l|ccc|ccc|cccc}
\centering
\multirow{2}{*}{\textbf{Instance Name}} & \multicolumn{3}{c|}{\GNNres} & \multicolumn{3}{c|}{\BFSres} & \multicolumn{4}{c}{\HEFP \SUB\ only} \\
\cline{2-11}
& \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & \planLength & \nodesExp & \solvingTime [ms] & Heur. \\
\hline
Assemble\_B2-pl\_5 & 5 & 14 & 140 & 5 & 14 & 47 & 5 & 10 & 274 & \SUB \\
Assemble\_B4-pl\_5 & 5 & 14 & 243 & 5 & 14 & 77 & 5 & 10 & 287 & \SUB \\
Assemble\_B6-pl\_5 & 5 & 14 & 760 & 5 & 14 & 461 & 5 & 10 & 921 & \SUB \\
Assemble\_B8-pl\_5 & 5 & 14 & 31750 & 5 & 14 & 24112 & 5 & 10 & 40687 & \SUB \\
Assemble\_B9-pl\_5 & 5 & 14 & 585443 & 5 & 14 & 390542 & 5 & 10 & 594127 & \SUB \\
Assemble\_B10-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Assemble\_C-pl\_5 & 5 & 14 & 132 & 5 & 14 & 49 & 5 & 10 & 272 & \SUB \\
CC\_2\_2\_3-pl\_3 & 3 & 9 & 62 & 3 & 9 & 17 & 4 & 4 & 77 & \SUB \\
CC\_2\_2\_3-pl\_5 & 5 & 76 & 362 & 5 & 77 & 176 & 5 & 6 & 84 & \SUB \\
CC\_2\_2\_3-pl\_7 & 7 & 451 & 2245 & 7 & 1052 & 2776 & 11 & 42 & 416 & \SUB \\
CC\_2\_2\_3-pl\_8 & 8 & 1934 & 11128 & 8 & 2045 & 5186 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CC\_2\_2\_4-pl\_3 & 3 & 11 & 182 & 3 & 6 & 60 & 3 & 3 & 188 & \SUB \\
CC\_2\_2\_4-pl\_4 & 4 & 23 & 378 & 4 & 24 & 232 & 5 & 10 & 404 & \SUB \\
CC\_2\_2\_4-pl\_6 & 6 & 432 & 4769 & 6 & 824 & 5030 & 9 & 18 & 634 & \SUB \\
CC\_2\_2\_4-pl\_7 & 7 & 1911 & 21141 & 7 & 4171 & 16361 & 7 & 18 & 1263 & \SUB \\
CC\_2\_3\_4-pl\_4 & 4 & 42 & 8451 & 4 & 29 & 2504 & 5 & 10 & 4796 & \SUB \\
CC\_2\_3\_4-pl\_5 & 5 & 127 & 30013 & 5 & 277 & 18700 & 5 & 8 & 7774 & \SUB \\
CC\_2\_3\_4-pl\_6 & 6 & 756 & 94259 & 6 & 1644 & 50540 & 9 & 22 & 8670 & \SUB \\
CC\_3\_2\_3-pl\_3 & 3 & 14 & 123 & 3 & 8 & 49 & 3 & 3 & 137 & \SUB \\
CC\_3\_2\_3-pl\_6 & 6 & 368 & 4453 & 6 & 471 & 2205 & 7 & 8 & 188 & \SUB \\
CC\_3\_2\_3-pl\_7 & 7 & 1596 & 25601 & 7 & 3329 & 17005 & 7 & 13 & 578 & \SUB \\
CC\_3\_3\_3-pl\_3 & 3 & 15 & 699 & 3 & 8 & 180 & 3 & 3 & 471 & \SUB \\
CC\_3\_3\_3-pl\_5 & 5 & 253 & 6863 & 5 & 538 & 3136 & 6 & 8 & 789 & \SUB \\
CC\_3\_3\_3-pl\_6 & 6 & 1955 & 52929 & 6 & 1643 & 15139 & 6 & 8 & 770 & \SUB \\
CC\_3\_3\_3-pl\_7 & 7 & 11769 & 304660 & 7 & 12143 & 86997 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
CoinBox-pl\_2 & 2 & 2 & 61 & 2 & 2 & 11 & 2 & 2 & 89 & \SUB \\
CoinBox-pl\_5 & 5 & 77 & 425 & 5 & 101 & 377 & 7 & 9 & 223 & \SUB \\
CoinBox-pl\_7 & 7 & 1816 & 18684 & 7 & 2490 & 7580 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_3-pl\_2 & 2 & 4 & 111 & 2 & 6 & 60 & 2 & 2 & 94 & \SUB \\
Grapevine\_3-pl\_5 & 5 & 568 & 10866 & 5 & 821 & 4755 & 5 & 6 & 322 & \SUB \\
Grapevine\_3-pl\_6 & 6 & 1599 & 21958 & 6 & 2113 & 9928 & 6 & 7 & 516 & \SUB \\
Grapevine\_3-pl\_7 & 7 & 6561 & 92670 & 7 & 12014 & 61716 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
Grapevine\_4-pl\_3 & 3 & 13 & 824 & 3 & 40 & 1351 & 3 & 3 & 475 & \SUB \\
Grapevine\_4-pl\_4 & 4 & 141 & 7062 & 4 & 233 & 5094 & 4 & 4 & 426 & \SUB \\
Grapevine\_4-pl\_5 & 5 & 434 & 17301 & 5 & 1445 & 16673 & 6 & 9 & 1246 & \SUB \\
Grapevine\_4-pl\_6 & 6 & 6790 & 310258 & 6 & 4066 & 40681 & 6 & 7 & 2320 & \SUB \\
Grapevine\_5-pl\_2 & 2 & 4 & 1344 & 2 & 8 & 1906 & 2 & 2 & 1491 & \SUB \\
Grapevine\_5-pl\_3 & 3 & 27 & 17341 & 3 & 71 & 26331 & 3 & 3 & 1811 & \SUB \\
Grapevine\_5-pl\_5 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 5 & 6 & 4094 & \SUB \\
Grapevine\_5-pl\_6 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 7 & 11 & 15754 & \SUB \\
SC\_4\_1-pl\_5 & 5 & 17 & 73 & 5 & 11 & 21 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_2-pl\_5 & 5 & 15 & 215 & 5 & 21 & 49 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_2-pl\_8 & 8 & 339 & 2484 & 8 & 306 & 627 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_3-pl\_6 & 6 & 21 & 162 & 6 & 21 & 19 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_3-pl\_8 & 8 & 59 & 273 & 8 & 66 & 53 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_4\_4-pl\_5 & 5 & 17 & 119 & 5 & 11 & 11 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_8 & 8 & 542 & 4565 & 8 & 388 & 1412 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_9 & 9 & 1660 & 20349 & 9 & 1332 & 4478 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_8\_10-pl\_12 & 12 & 18541 & 187834 & 12 & 21604 & 35400 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_9\_11-pl\_4 & 4 & 8 & 89 & 4 & 6 & 23 & 4 & 4 & 59 & \SUB \\
SC\_9\_11-pl\_5 & 5 & 11 & 157 & 5 & 10 & 32 & 6 & 6 & 66 & \SUB \\
SC\_9\_11-pl\_7 & 7 & 41 & 424 & 7 & 32 & 96 & 8 & 8 & 96 & \SUB \\
SC\_9\_11-pl\_9 & 9 & 238 & 2497 & 9 & 146 & 439 & 12 & 12 & 176 & \SUB \\
SC\_9\_11-pl\_10 & 10 & 663 & 6789 & 10 & 356 & 1364 & 13 & 13 & 206 & \SUB \\
SC\_9\_11-pl\_11 & 11 & 1262 & 14034 & 11 & 913 & 2892 & 14 & 14 & 239 & \SUB \\
SC\_10\_8-pl\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
SC\_10\_8-pl\_14 & 14 & 93 & 544 & 14 & 51 & 127 & 16 & 33 & 205 & \SUB \\
SC\_10\_10-pl\_9 & 9 & 10 & 151 & 9 & 10 & 35 & 9 & 10 & 51 & \SUB \\
SC\_10\_10-pl\_10 & 10 & 15 & 223 & 10 & 12 & 29 & 11 & 12 & 77 & \SUB \\
SC\_10\_10-pl\_17 & 17 & 946 & 6582 & 17 & 1078 & 3180 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
gossip\_3\_3\_3 & 4 & 35 & 1257 & 4 & 41 & 170 & 4 & 10 & 250 & \SUB \\
gossip\_3\_3\_6 & 2 & 3 & 195 & 2 & 4 & 50 & 2 & 3 & 100 & \SUB \\
gossip\_3\_3\_9 & 6 & 356 & 3296 & 6 & 356 & 479 & 6 & 21 & 408 & \SUB \\
gossip\_4\_3\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 9 & 50 & 4497 & \SUB \\
gossip\_4\_4\_1 & 2 & 2 & 249 & 2 & 2 & 128 & 2 & 2 & 343 & \SUB \\
gossip\_4\_4\_3 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 8 & 45 & 20623 & \SUB \\
gossip\_4\_4\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 12 & 80 & 54239 & \SUB \\
gossip\_5\_3\_3 & 4 & 168 & 16236 & 4 & 179 & 2572 & 6 & 27 & 6392 & \SUB \\
gossip\_5\_3\_5 & 0 & 0 & 114 & 0 & 0 & 6 & 0 & 0 & 15 & \SUB \\
gossip\_5\_3\_7 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 12 & 80 & 18720 & \SUB \\
gossip\_5\_4\_3 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 10 & 69 & 23396 & \SUB \\
gossip\_5\_4\_4 & 1 & 1 & 267 & 1 & 1 & 68 & 1 & 1 & 196 & \SUB \\
gossip\_5\_4\_9 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & 16 & 129 & 33129 & \SUB \\
gossip\_5\_5\_4 & 1 & 1 & 731 & 1 & 1 & 172 & 1 & 1 & 596 & \SUB \\
gossip\_5\_5\_8 & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn & \unsolvedColumn & \myTO & \unsolvedColumn \\
\hline
\myAvg  $\pm$ \myStd \hfill (\allInstances)  & 6 $\pm$ 3 & 1014 $\pm$ 2909 & 30556 $\pm$ 92026 & 6 $\pm$ 3 & 1230 $\pm$ 3419 & 13625 $\pm$ 50476 & 6 $\pm$ 4 & 16 $\pm$ 23 & 14772 $\pm$ 77443 & \\
\IQM $\pm$ \IQR \hfill (\allInstances) & 5 $\pm$ 1 & 133 $\pm$ 162 & 3791 $\pm$ 4395 & 5 $\pm$ 1 & 169 $\pm$ 226 & 1518 $\pm$ 1652 & 6 $\pm$ 4 & 9 $\pm$ 9 & 573 $\pm$ 2003 & \\   
\myAvg  $\pm$ \myStd \hfill (\onlyInCommon) & 5 $\pm$ 3 & 414 $\pm$ 1040 & 26116 $\pm$ 91820 & 5 $\pm$ 3 & 504 $\pm$ 985 & 13305 $\pm$ 54917 & 6 $\pm$ 3 & 10 $\pm$ 8 & 13646 $\pm$ 83133 & \\
\IQM $\pm$ \IQR \hfill (\onlyInCommon) & 5 $\pm$ 3 & 77 $\pm$ 354 & 2742 $\pm$ 13014 & 5 $\pm$ 3 & 89 $\pm$ 433 & 1193 $\pm$ 4899 & 5 $\pm$ 4 & 8 $\pm$ 7 & 370 $\pm$ 605 & \\      
\hline
Solved Instances & \multicolumn{3}{c|}{64/75 ($85.33\%$)} & \multicolumn{3}{c|}{64/75 ($85.33\%$)} & \multicolumn{4}{c}{58/75 ($77.33\%$)} \\
\caption{Comparison of execution on all the \textbf{Test} problem instances of all the domains. The model used by \GNNres is \modelMinGR and it has been trained on the instances reported in the previous \textbf{Train} Table.}
\label{tab:batch4_granular_SUB}
\end{longtable}

==> fig/architecture.tex <==
        \begin{tikzpicture}[
        	node/.style={circle, draw, minimum size=5.5mm, inner sep=1pt},
        	goal/.style={circle, draw, fill=teal!40, minimum size=5.5mm, inner sep=1pt},
        	fail/.style={circle, draw, fill=gray!50, minimum size=5.5mm, inner sep=1pt},
        	discarded/.style={circle, draw, fill=orange!50, minimum size=5.5mm, inner sep=1pt},
        	rect/.style={draw, rectangle, minimum width=2.4cm, minimum height=1cm, align=center},
        	>={Stealth},
        	font=\small,
        	level distance=0.95cm,
            level distance=0.95cm,
            sibling distance=1.4cm,          %
            level 2/.style={sibling distance=0.8cm} %
        ]
		
		
		\node[node, label=left:{Init}] (s0) {2}
		child {node[node] (s1) {2}
			child {node[node] (s3) {1}
				child {node[goal] (s7) {0}}
				child {node[fail] (s8) {f}}
			}
			child {node[discarded] (s4) {x}}
		}
		child {node[node] (s2) {1}
			child {node[goal] (s5) {0}
				child {node[discarded] (s9) {x}}
			}
			child {node[fail] (s6) {f}}
		};
		
		\draw[dashed, gray] (-1.9,-3.7) -- (1.55,-3.7) node[midway,above] (depth) {\tiny Depth limit $d$};
		
		\foreach \from/\to/\label in {
			s7/s3/+1,
			s3/s1/+1,
			s5/s2/+1,
			s2/s0/+1
		}{
			\draw[->, dotted, thick, black] (\from) to[bend left=30] node[midway, left, black] {\tiny \label} (\to);
		}
		
		\node[draw=blue!60!black, line width=0.6pt, rounded corners=4pt, dashdotted, fit=(s0) (s1) (s2) (s3) (s4) (s5) (s6) (s7) (s8) (s9) (depth), inner sep=5pt] (dfsbox) {};
		
		\draw[draw=purple!60, line width=0.5pt, dashed] (s2) circle [radius=6.5pt];
		
		
		\node[draw=purple!60, line width=0.5pt, dashed, rectangle, rounded corners=4pt] (graph_view) at 
		($ (dfsbox) + (6.5cm,-0.58cm) $) {
			\includegraphics[scale=0.27]{fig/estate_expanded_hash}
		};
		
		
		\node[rect, above=0.2cm of graph_view, xshift=0.8cm, line width=0.5pt, draw=blue!60!black, dashdotted, rounded corners=4pt] (train_data) 
		{\shortstack{\color{black} $\langle$e-state, distance$\rangle$ pairs}};
		
		\node[rect, right=2.2cm of train_data, yshift=-0.8cm, rounded corners=4pt] (estimator) {GNN Estimator};
		
		\draw[-, draw=blue!60!black, dashdotted, line width=0.6pt, rounded corners=6pt] 
		($(dfsbox.east) + (0,1.3cm)$) to[out=0, in=180] (train_data.west);
		
		
		\draw[->, draw=blue!60!black, dashdotted, line width=0.6pt] (train_data.east) to[out=0, in=180] ($ (estimator.west) + (0,0.2) $);
		
		
		\node[draw, rectangle, line width=0.5pt, purple!60, minimum width=3.2cm, minimum height=0.8cm, below=0.6cm of estimator, rounded corners=4pt, dashed] (score_inf) 
		{\shortstack{\color{black} Inferred heuristics \\ \color{black}(distance to goal)}};
		
		\draw[-, purple!60, dashed, line width=0.5pt, rounded corners=6pt]
		(s2.east) to[out=0, in=180] ($ (graph_view.west) + (0,0.7) $);
		
		\draw[->, purple!60, dashed, line width=0.5pt, rounded corners=6pt]
		($ (graph_view.east) + (0,0.7) $) to[out=0, in=180] ($ (estimator.south west) + (0,0.2) $);
		
		\draw[->, purple!60, dashed, line width=0.5pt] (estimator.south) -- (score_inf.north);
		
	\end{tikzpicture}
	

